Optimal input design via Frank-Wolfe

We study optimal input design over a finite horizon for linear dynamical systems. The goal is to minimize a weighted inverse-covariance (information) criterion subject to an energy budget. The set of covariances achievable by causal policies is convex but lacks a tractable explicit description, ruling out projection-based methods. We show that Frank--Wolfe applies naturally: each linear minimization subproblem is a budget-constrained finite-horizon linear quadratic (LQ) problem, solvable by a Riccati recursion and one-dimensional bisection over a Lagrange multiplier. Using smoothness of the objective over the feasible set, we establish an $\mathcal{O}(1/M)$ convergence rate for the objective value, while strong convexity yields an $\mathcal{O}(1/\sqrt{M})$ rate for the iterates. We further extend the framework to input design for system identification with unknown dynamics and adaptive online LQR, and illustrate the approach numerically.

==> adaptive_online_lqr_regret.tex <==
% Generated by experiments/claude/expc_make_figure.py (Claude) from mc_final.npz
% Monte Carlo: 40 seeds (17..56), mean line + 70% percentile band.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	grid=both,
	width=8cm,
	height=3.5cm,
	legend cell align={left},
	legend columns=3,
	legend style={
		font=\scriptsize,
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		at={(0.5,1.12)},
		anchor=south,
		draw=lightgrey204,
		/tikz/every even column/.append style={column sep=0.5em}
	},
tick align=outside,
tick pos=left,
xticklabel style={font=\small},
yticklabel style={font=\small},
x grid style={darkgrey176},
xlabel={Time $t$},
xlabel style={font=\small},
xmajorgrids,
xmin=-248.95, xmax=5249.95,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Regret $R_t$},
xlabel style={font=\small},
ymajorgrids,
ymin=-2.23867, ymax=27.1428,
yminorgrids,
ytick style={color=black}
]
\addlegendimage{line width=1.6pt, steelblue31119180}
\addlegendentry{FW}
\addlegendimage{line width=1.6pt, darkorange25512714}
\addlegendentry{CE + Naive}
\addlegendimage{line width=1.6pt, forestgreen4416044}
\addlegendentry{Sampling}
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-0.4224162588)
--(axis cs:21,-0.3155054055)
--(axis cs:41,-0.5542524632)
--(axis cs:61,-0.8406398204)
--(axis cs:81,-0.05530222962)
--(axis cs:101,-0.2696859031)
--(axis cs:121,-0.5230035083)
--(axis cs:141,0.2139962338)
--(axis cs:161,1.178531507)
--(axis cs:181,1.125161547)
--(axis cs:201,1.097262934)
--(axis cs:221,1.289272828)
--(axis cs:241,1.100993989)
--(axis cs:261,1.163205395)
--(axis cs:281,1.177878241)
--(axis cs:301,1.575510671)
--(axis cs:321,1.50221279)
--(axis cs:341,1.271518424)
--(axis cs:361,0.9242733646)
--(axis cs:381,1.386680231)
--(axis cs:401,1.158181984)
--(axis cs:421,0.9336129568)
--(axis cs:441,0.8623222148)
--(axis cs:461,1.205903755)
--(axis cs:481,1.353629191)
--(axis cs:501,1.243040769)
--(axis cs:521,1.232435989)
--(axis cs:541,1.389956847)
--(axis cs:561,1.276966908)
--(axis cs:581,1.366363095)
--(axis cs:601,1.643585432)
--(axis cs:621,2.082732546)
--(axis cs:641,1.998970337)
--(axis cs:661,2.187477153)
--(axis cs:681,2.18977503)
--(axis cs:701,2.300169373)
--(axis cs:721,1.692381174)
--(axis cs:741,1.91549296)
--(axis cs:761,2.078806021)
--(axis cs:781,1.919241059)
--(axis cs:801,1.812737027)
--(axis cs:821,1.895957636)
--(axis cs:841,1.961299195)
--(axis cs:861,1.968785924)
--(axis cs:881,2.042168517)
--(axis cs:901,1.975773766)
--(axis cs:921,1.904778655)
--(axis cs:941,1.936409743)
--(axis cs:961,1.934030021)
--(axis cs:981,1.935707411)
--(axis cs:1001,1.946561216)
--(axis cs:1021,1.89600339)
--(axis cs:1041,1.862169435)
--(axis cs:1061,1.82889136)
--(axis cs:1081,1.93044836)
--(axis cs:1101,1.939193934)
--(axis cs:1121,1.936832751)
--(axis cs:1141,1.932975355)
--(axis cs:1161,2.012155897)
--(axis cs:1181,2.006367497)
--(axis cs:1201,2.026986803)
--(axis cs:1221,1.929885941)
--(axis cs:1241,1.983270252)
--(axis cs:1261,1.939653965)
--(axis cs:1281,1.944770168)
--(axis cs:1301,1.923761056)
--(axis cs:1321,1.915673141)
--(axis cs:1341,2.028361622)
--(axis cs:1361,2.505395645)
--(axis cs:1381,2.461822273)
--(axis cs:1401,2.230709184)
--(axis cs:1421,2.264458396)
--(axis cs:1441,2.485910774)
--(axis cs:1461,2.055462928)
--(axis cs:1481,2.232744601)
--(axis cs:1501,2.075733375)
--(axis cs:1521,2.176651343)
--(axis cs:1541,2.113767899)
--(axis cs:1561,2.098405381)
--(axis cs:1581,2.076971875)
--(axis cs:1601,2.069941161)
--(axis cs:1621,2.218775299)
--(axis cs:1641,2.239854738)
--(axis cs:1661,2.278418589)
--(axis cs:1681,2.267581547)
--(axis cs:1701,2.349205122)
--(axis cs:1721,2.419793968)
--(axis cs:1741,2.557456722)
--(axis cs:1761,2.466016927)
--(axis cs:1781,2.430984838)
--(axis cs:1801,2.386124484)
--(axis cs:1821,2.435811027)
--(axis cs:1841,2.582577563)
--(axis cs:1861,2.805832381)
--(axis cs:1881,3.006787801)
--(axis cs:1901,2.945044295)
--(axis cs:1921,2.824950302)
--(axis cs:1941,2.936280239)
--(axis cs:1961,3.021548184)
--(axis cs:1981,2.984061847)
--(axis cs:2001,3.443703085)
--(axis cs:2021,3.274429932)
--(axis cs:2041,3.160627415)
--(axis cs:2061,3.206185799)
--(axis cs:2081,3.067202955)
--(axis cs:2101,2.764101622)
--(axis cs:2121,2.788885709)
--(axis cs:2141,2.769518827)
--(axis cs:2161,2.582400256)
--(axis cs:2181,2.429537067)
--(axis cs:2201,2.750362255)
--(axis cs:2221,2.516206839)
--(axis cs:2241,2.4910635)
--(axis cs:2261,2.425817925)
--(axis cs:2281,2.404503144)
--(axis cs:2301,2.478147433)
--(axis cs:2321,2.485176575)
--(axis cs:2341,2.492117721)
--(axis cs:2361,2.466452021)
--(axis cs:2381,2.459375)
--(axis cs:2401,2.629274623)
--(axis cs:2421,2.691332727)
--(axis cs:2441,2.705997144)
--(axis cs:2461,2.677576765)
--(axis cs:2481,2.569218737)
--(axis cs:2501,2.607871276)
--(axis cs:2521,2.336249892)
--(axis cs:2541,2.097849224)
--(axis cs:2561,2.022292106)
--(axis cs:2581,2.019147336)
--(axis cs:2601,2.060665254)
--(axis cs:2621,2.368190435)
--(axis cs:2641,2.339625269)
--(axis cs:2661,2.586274554)
--(axis cs:2681,2.680919515)
--(axis cs:2701,2.503025538)
--(axis cs:2721,2.567692633)
--(axis cs:2741,2.564175228)
--(axis cs:2761,2.475512791)
--(axis cs:2781,2.433947781)
--(axis cs:2801,2.287263488)
--(axis cs:2821,2.391728151)
--(axis cs:2841,2.236819868)
--(axis cs:2861,2.324104545)
--(axis cs:2881,2.39842051)
--(axis cs:2901,2.418022256)
--(axis cs:2921,2.45805723)
--(axis cs:2941,2.08541)
--(axis cs:2961,2.312273264)
--(axis cs:2981,2.247281117)
--(axis cs:3001,2.278138631)
--(axis cs:3021,2.142594866)
--(axis cs:3041,2.066999988)
--(axis cs:3061,2.136035746)
--(axis cs:3081,1.959283325)
--(axis cs:3101,1.950673964)
--(axis cs:3121,2.046087135)
--(axis cs:3141,1.941791175)
--(axis cs:3161,1.839152252)
--(axis cs:3181,1.673792776)
--(axis cs:3201,1.759845133)
--(axis cs:3221,1.903603017)
--(axis cs:3241,1.945082366)
--(axis cs:3261,1.955460478)
--(axis cs:3281,1.430682225)
--(axis cs:3301,1.497604352)
--(axis cs:3321,2.142083216)
--(axis cs:3341,2.188316196)
--(axis cs:3361,2.113315034)
--(axis cs:3381,2.094392698)
--(axis cs:3401,2.107080021)
--(axis cs:3421,2.242314275)
--(axis cs:3441,2.311807156)
--(axis cs:3461,2.352034725)
--(axis cs:3481,2.424260237)
--(axis cs:3501,2.509081561)
--(axis cs:3521,2.40740436)
--(axis cs:3541,2.388816897)
--(axis cs:3561,2.42806332)
--(axis cs:3581,2.452569551)
--(axis cs:3601,2.401332572)
--(axis cs:3621,2.531358409)
--(axis cs:3641,2.828563333)
--(axis cs:3661,2.995083731)
--(axis cs:3681,3.128497208)
--(axis cs:3701,3.217782591)
--(axis cs:3721,3.416116257)
--(axis cs:3741,3.536975378)
--(axis cs:3761,3.579015281)
--(axis cs:3781,3.611962986)
--(axis cs:3801,4.270017702)
--(axis cs:3821,4.2607246)
--(axis cs:3841,4.119073381)
--(axis cs:3861,3.713703771)
--(axis cs:3881,3.658317925)
--(axis cs:3901,3.746840448)
--(axis cs:3921,3.65977244)
--(axis cs:3941,3.587677621)
--(axis cs:3961,3.579369465)
--(axis cs:3981,3.466413977)
--(axis cs:4001,3.456899011)
--(axis cs:4021,3.464656371)
--(axis cs:4041,3.470455515)
--(axis cs:4061,3.343397457)
--(axis cs:4081,3.376918633)
--(axis cs:4101,3.364158942)
--(axis cs:4121,3.320021063)
--(axis cs:4141,3.405754725)
--(axis cs:4161,3.694049241)
--(axis cs:4181,3.481534454)
--(axis cs:4201,3.406909168)
--(axis cs:4221,3.343452794)
--(axis cs:4241,3.440076996)
--(axis cs:4261,3.491145496)
--(axis cs:4281,3.44432487)
--(axis cs:4301,3.239343208)
--(axis cs:4321,3.176355242)
--(axis cs:4341,3.03375417)
--(axis cs:4361,3.168189852)
--(axis cs:4381,3.059689564)
--(axis cs:4401,3.111378675)
--(axis cs:4421,3.157461806)
--(axis cs:4441,3.18877987)
--(axis cs:4461,3.152649588)
--(axis cs:4481,3.260132941)
--(axis cs:4501,3.248122334)
--(axis cs:4521,3.153483923)
--(axis cs:4541,3.122137452)
--(axis cs:4561,3.321391068)
--(axis cs:4581,3.23158516)
--(axis cs:4601,3.306690677)
--(axis cs:4621,3.287542341)
--(axis cs:4641,3.352451002)
--(axis cs:4661,3.4501682)
--(axis cs:4681,3.494237354)
--(axis cs:4701,3.490869347)
--(axis cs:4721,3.535956854)
--(axis cs:4741,3.601322744)
--(axis cs:4761,3.577910888)
--(axis cs:4781,3.652613379)
--(axis cs:4801,3.758786151)
--(axis cs:4821,3.647122356)
--(axis cs:4841,3.596115347)
--(axis cs:4861,3.70484433)
--(axis cs:4881,3.807624893)
--(axis cs:4901,3.925174951)
--(axis cs:4921,3.808680273)
--(axis cs:4941,3.393712173)
--(axis cs:4961,3.361590197)
--(axis cs:4981,3.377465531)
--(axis cs:5000,2.995675445)
--(axis cs:5000,21.98087667)
--(axis cs:4981,22.44411844)
--(axis cs:4961,22.20390591)
--(axis cs:4941,22.24302324)
--(axis cs:4921,22.22510785)
--(axis cs:4901,22.10872944)
--(axis cs:4881,22.044914)
--(axis cs:4861,22.34899665)
--(axis cs:4841,22.28763316)
--(axis cs:4821,22.12542456)
--(axis cs:4801,22.12075765)
--(axis cs:4781,21.9766124)
--(axis cs:4761,21.83672741)
--(axis cs:4741,21.87305014)
--(axis cs:4721,21.83681915)
--(axis cs:4701,21.60167045)
--(axis cs:4681,21.37352122)
--(axis cs:4661,20.99211016)
--(axis cs:4641,20.91872641)
--(axis cs:4621,20.84892002)
--(axis cs:4601,20.76721771)
--(axis cs:4581,21.07545134)
--(axis cs:4561,21.11110175)
--(axis cs:4541,20.85675002)
--(axis cs:4521,20.98535569)
--(axis cs:4501,21.042818)
--(axis cs:4481,20.51600155)
--(axis cs:4461,20.56080754)
--(axis cs:4441,20.68597668)
--(axis cs:4421,20.3956583)
--(axis cs:4401,20.5694173)
--(axis cs:4381,20.45186243)
--(axis cs:4361,20.39099793)
--(axis cs:4341,21.08459203)
--(axis cs:4321,21.03799027)
--(axis cs:4301,22.05247838)
--(axis cs:4281,21.74290287)
--(axis cs:4261,21.57195895)
--(axis cs:4241,21.40689569)
--(axis cs:4221,21.44399896)
--(axis cs:4201,21.1288918)
--(axis cs:4181,21.09308896)
--(axis cs:4161,20.89551896)
--(axis cs:4141,20.81954427)
--(axis cs:4121,20.76646916)
--(axis cs:4101,20.77773817)
--(axis cs:4081,20.92267749)
--(axis cs:4061,20.8793027)
--(axis cs:4041,20.97298109)
--(axis cs:4021,20.69448293)
--(axis cs:4001,20.79970714)
--(axis cs:3981,20.97428905)
--(axis cs:3961,21.01332552)
--(axis cs:3941,20.93773564)
--(axis cs:3921,20.90789428)
--(axis cs:3901,20.79724997)
--(axis cs:3881,21.40222856)
--(axis cs:3861,21.41625121)
--(axis cs:3841,21.34573327)
--(axis cs:3821,21.32091781)
--(axis cs:3801,21.47101273)
--(axis cs:3781,21.69746858)
--(axis cs:3761,21.67532615)
--(axis cs:3741,21.71293516)
--(axis cs:3721,21.71638297)
--(axis cs:3701,21.59978262)
--(axis cs:3681,21.45290275)
--(axis cs:3661,21.67874003)
--(axis cs:3641,21.77581515)
--(axis cs:3621,21.82287635)
--(axis cs:3601,21.66078778)
--(axis cs:3581,21.59401718)
--(axis cs:3561,21.6488955)
--(axis cs:3541,22.13884871)
--(axis cs:3521,22.15982804)
--(axis cs:3501,22.14518846)
--(axis cs:3481,22.02521332)
--(axis cs:3461,21.91809406)
--(axis cs:3441,21.79643068)
--(axis cs:3421,21.95877)
--(axis cs:3401,21.8052655)
--(axis cs:3381,22.01107561)
--(axis cs:3361,22.0237165)
--(axis cs:3341,22.17435329)
--(axis cs:3321,21.98357037)
--(axis cs:3301,21.74570926)
--(axis cs:3281,21.72597707)
--(axis cs:3261,21.82173629)
--(axis cs:3241,21.87450164)
--(axis cs:3221,21.88833331)
--(axis cs:3201,21.82662591)
--(axis cs:3181,21.70598612)
--(axis cs:3161,21.38659736)
--(axis cs:3141,21.51542296)
--(axis cs:3121,21.48268882)
--(axis cs:3101,21.66351403)
--(axis cs:3081,21.59922813)
--(axis cs:3061,21.50993969)
--(axis cs:3041,21.38426078)
--(axis cs:3021,21.66465802)
--(axis cs:3001,21.8175907)
--(axis cs:2981,21.69696805)
--(axis cs:2961,21.57032645)
--(axis cs:2941,21.62638633)
--(axis cs:2921,21.60976383)
--(axis cs:2901,21.65317489)
--(axis cs:2881,21.92743164)
--(axis cs:2861,21.85840378)
--(axis cs:2841,21.76873306)
--(axis cs:2821,21.68000774)
--(axis cs:2801,21.73231457)
--(axis cs:2781,21.68950426)
--(axis cs:2761,21.63477663)
--(axis cs:2741,21.59453171)
--(axis cs:2721,21.55490557)
--(axis cs:2701,21.58510512)
--(axis cs:2681,21.60316581)
--(axis cs:2661,21.53158043)
--(axis cs:2641,21.75959993)
--(axis cs:2621,21.73090738)
--(axis cs:2601,21.78149499)
--(axis cs:2581,21.76708676)
--(axis cs:2561,21.76042006)
--(axis cs:2541,21.73032583)
--(axis cs:2521,21.77822706)
--(axis cs:2501,21.70948437)
--(axis cs:2481,21.66269975)
--(axis cs:2461,21.72591295)
--(axis cs:2441,21.89691907)
--(axis cs:2421,21.90885945)
--(axis cs:2401,21.83849475)
--(axis cs:2381,21.40528047)
--(axis cs:2361,21.40178008)
--(axis cs:2341,21.34744068)
--(axis cs:2321,21.18355924)
--(axis cs:2301,20.90181017)
--(axis cs:2281,20.77439104)
--(axis cs:2261,20.62096445)
--(axis cs:2241,20.81687513)
--(axis cs:2221,20.94657579)
--(axis cs:2201,20.97074378)
--(axis cs:2181,20.8754403)
--(axis cs:2161,21.03897029)
--(axis cs:2141,21.13050392)
--(axis cs:2121,21.32437136)
--(axis cs:2101,21.26227647)
--(axis cs:2081,21.25068904)
--(axis cs:2061,20.99752936)
--(axis cs:2041,21.00946079)
--(axis cs:2021,20.89354887)
--(axis cs:2001,20.79728096)
--(axis cs:1981,20.7625348)
--(axis cs:1961,20.78660283)
--(axis cs:1941,21.16168139)
--(axis cs:1921,21.06509045)
--(axis cs:1901,21.0768135)
--(axis cs:1881,21.09708781)
--(axis cs:1861,21.10720999)
--(axis cs:1841,21.20376011)
--(axis cs:1821,21.20299734)
--(axis cs:1801,20.99744734)
--(axis cs:1781,20.92664959)
--(axis cs:1761,20.4238172)
--(axis cs:1741,20.54040788)
--(axis cs:1721,20.43719724)
--(axis cs:1701,20.73159661)
--(axis cs:1681,20.70466457)
--(axis cs:1661,20.7125222)
--(axis cs:1641,20.63087601)
--(axis cs:1621,20.72913827)
--(axis cs:1601,20.88054663)
--(axis cs:1581,20.83721916)
--(axis cs:1561,21.04258333)
--(axis cs:1541,21.12749228)
--(axis cs:1521,21.25294471)
--(axis cs:1501,21.20919194)
--(axis cs:1481,21.25828833)
--(axis cs:1461,21.41243083)
--(axis cs:1441,21.31284579)
--(axis cs:1421,21.08598652)
--(axis cs:1401,21.15090564)
--(axis cs:1381,21.329921)
--(axis cs:1361,20.790544)
--(axis cs:1341,20.67599907)
--(axis cs:1321,20.59951907)
--(axis cs:1301,20.50195332)
--(axis cs:1281,20.70647684)
--(axis cs:1261,20.66262959)
--(axis cs:1241,20.82415791)
--(axis cs:1221,20.9320481)
--(axis cs:1201,21.15101696)
--(axis cs:1181,21.12530396)
--(axis cs:1161,20.87411365)
--(axis cs:1141,20.66254162)
--(axis cs:1121,20.66688197)
--(axis cs:1101,20.55412364)
--(axis cs:1081,20.47703832)
--(axis cs:1061,20.48157639)
--(axis cs:1041,20.39599048)
--(axis cs:1021,20.30104154)
--(axis cs:1001,20.08861726)
--(axis cs:981,19.80068244)
--(axis cs:961,20.12173928)
--(axis cs:941,20.11190484)
--(axis cs:921,20.18044343)
--(axis cs:901,20.25682928)
--(axis cs:881,20.12266215)
--(axis cs:861,20.370184)
--(axis cs:841,20.34329082)
--(axis cs:821,20.5424837)
--(axis cs:801,20.69280536)
--(axis cs:781,20.65881698)
--(axis cs:761,20.34541929)
--(axis cs:741,20.33806438)
--(axis cs:721,20.19061915)
--(axis cs:701,20.52451313)
--(axis cs:681,20.5175471)
--(axis cs:661,20.2162137)
--(axis cs:641,20.15360271)
--(axis cs:621,20.21184907)
--(axis cs:601,19.63408043)
--(axis cs:581,19.33265666)
--(axis cs:561,19.83073702)
--(axis cs:541,20.02822964)
--(axis cs:521,19.67234088)
--(axis cs:501,19.75955896)
--(axis cs:481,19.36281541)
--(axis cs:461,18.90201138)
--(axis cs:441,18.94912742)
--(axis cs:421,18.6772819)
--(axis cs:401,19.08441744)
--(axis cs:381,19.44523062)
--(axis cs:361,19.35700535)
--(axis cs:341,19.51996903)
--(axis cs:321,18.87495616)
--(axis cs:301,18.99734536)
--(axis cs:281,17.46257861)
--(axis cs:261,17.6809734)
--(axis cs:241,17.30457121)
--(axis cs:221,17.50129959)
--(axis cs:201,17.1130604)
--(axis cs:181,16.90770726)
--(axis cs:161,16.82565)
--(axis cs:141,16.12495572)
--(axis cs:121,15.88506009)
--(axis cs:101,15.40510448)
--(axis cs:81,14.57576365)
--(axis cs:61,14.88429791)
--(axis cs:41,12.75939271)
--(axis cs:21,5.502846223)
--(axis cs:1,0.4073611107)
--cycle;
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,-0.903151863)
--(axis cs:21,0.1040808007)
--(axis cs:41,1.125953974)
--(axis cs:61,1.105776149)
--(axis cs:81,1.453098913)
--(axis cs:101,1.720200707)
--(axis cs:121,2.537451503)
--(axis cs:141,2.136821142)
--(axis cs:161,2.00604116)
--(axis cs:181,2.428368672)
--(axis cs:201,1.996695841)
--(axis cs:221,2.243648776)
--(axis cs:241,2.885390758)
--(axis cs:261,2.999165977)
--(axis cs:281,3.12562172)
--(axis cs:301,2.165234894)
--(axis cs:321,2.332522155)
--(axis cs:341,2.068733601)
--(axis cs:361,1.761946742)
--(axis cs:381,3.897458707)
--(axis cs:401,3.559032847)
--(axis cs:421,3.348308647)
--(axis cs:441,3.135161206)
--(axis cs:461,3.120741123)
--(axis cs:481,3.595544433)
--(axis cs:501,4.266576905)
--(axis cs:521,4.416649162)
--(axis cs:541,4.47704731)
--(axis cs:561,4.229796644)
--(axis cs:581,3.828931885)
--(axis cs:601,3.911143124)
--(axis cs:621,3.901325831)
--(axis cs:641,4.330266269)
--(axis cs:661,4.475305496)
--(axis cs:681,4.28081201)
--(axis cs:701,4.479617151)
--(axis cs:721,4.53150555)
--(axis cs:741,4.648153996)
--(axis cs:761,5.316872492)
--(axis cs:781,4.887587022)
--(axis cs:801,4.918562795)
--(axis cs:821,4.852465315)
--(axis cs:841,4.624801696)
--(axis cs:861,4.601633396)
--(axis cs:881,4.452379967)
--(axis cs:901,4.249492783)
--(axis cs:921,4.39429663)
--(axis cs:941,4.50041339)
--(axis cs:961,5.009755157)
--(axis cs:981,4.765832687)
--(axis cs:1001,4.581965327)
--(axis cs:1021,4.380052719)
--(axis cs:1041,4.283633319)
--(axis cs:1061,4.340829883)
--(axis cs:1081,3.790041571)
--(axis cs:1101,3.90356421)
--(axis cs:1121,4.490679801)
--(axis cs:1141,4.258144298)
--(axis cs:1161,4.113686084)
--(axis cs:1181,4.583418107)
--(axis cs:1201,4.699725484)
--(axis cs:1221,4.898289947)
--(axis cs:1241,4.883493307)
--(axis cs:1261,4.942076128)
--(axis cs:1281,5.150962705)
--(axis cs:1301,5.092857489)
--(axis cs:1321,5.161156136)
--(axis cs:1341,4.987841764)
--(axis cs:1361,5.38503415)
--(axis cs:1381,5.209486667)
--(axis cs:1401,5.771198936)
--(axis cs:1421,5.503872456)
--(axis cs:1441,5.642666052)
--(axis cs:1461,5.617154746)
--(axis cs:1481,5.763985459)
--(axis cs:1501,5.729312911)
--(axis cs:1521,5.663244225)
--(axis cs:1541,5.641499471)
--(axis cs:1561,5.462043791)
--(axis cs:1581,5.423978451)
--(axis cs:1601,5.353347519)
--(axis cs:1621,5.695166099)
--(axis cs:1641,5.843151602)
--(axis cs:1661,5.826011836)
--(axis cs:1681,5.892148464)
--(axis cs:1701,5.560505917)
--(axis cs:1721,5.545182472)
--(axis cs:1741,5.583690255)
--(axis cs:1761,5.776223357)
--(axis cs:1781,5.832250993)
--(axis cs:1801,5.586131557)
--(axis cs:1821,5.516994711)
--(axis cs:1841,5.67281024)
--(axis cs:1861,5.56566023)
--(axis cs:1881,5.505811242)
--(axis cs:1901,5.966225366)
--(axis cs:1921,5.958072885)
--(axis cs:1941,5.975257504)
--(axis cs:1961,5.448279727)
--(axis cs:1981,5.52048644)
--(axis cs:2001,5.71540461)
--(axis cs:2021,5.815440953)
--(axis cs:2041,5.734558108)
--(axis cs:2061,5.985573835)
--(axis cs:2081,6.076974011)
--(axis cs:2101,6.055452498)
--(axis cs:2121,6.129661106)
--(axis cs:2141,6.107075591)
--(axis cs:2161,6.528530844)
--(axis cs:2181,6.469587879)
--(axis cs:2201,6.549434517)
--(axis cs:2221,6.60542484)
--(axis cs:2241,6.575937859)
--(axis cs:2261,6.556739446)
--(axis cs:2281,6.489106454)
--(axis cs:2301,6.431362395)
--(axis cs:2321,6.330859203)
--(axis cs:2341,6.436603195)
--(axis cs:2361,6.389034564)
--(axis cs:2381,6.096594748)
--(axis cs:2401,6.161453596)
--(axis cs:2421,5.918542645)
--(axis cs:2441,5.969697333)
--(axis cs:2461,5.887758281)
--(axis cs:2481,5.593679036)
--(axis cs:2501,5.65782946)
--(axis cs:2521,5.782723936)
--(axis cs:2541,5.621532993)
--(axis cs:2561,5.50542874)
--(axis cs:2581,5.965459568)
--(axis cs:2601,5.918204453)
--(axis cs:2621,5.996603131)
--(axis cs:2641,5.700097443)
--(axis cs:2661,5.665779319)
--(axis cs:2681,5.772722914)
--(axis cs:2701,6.049734523)
--(axis cs:2721,6.205687128)
--(axis cs:2741,6.155305812)
--(axis cs:2761,6.341763969)
--(axis cs:2781,6.087741768)
--(axis cs:2801,6.222979858)
--(axis cs:2821,6.240217626)
--(axis cs:2841,6.340125522)
--(axis cs:2861,6.246697994)
--(axis cs:2881,6.468920228)
--(axis cs:2901,5.959351424)
--(axis cs:2921,5.855824257)
--(axis cs:2941,5.8458)
--(axis cs:2961,5.932192852)
--(axis cs:2981,5.879891236)
--(axis cs:3001,5.847659066)
--(axis cs:3021,5.894290906)
--(axis cs:3041,5.732560912)
--(axis cs:3061,5.873538136)
--(axis cs:3081,5.858250414)
--(axis cs:3101,5.905692904)
--(axis cs:3121,6.089553536)
--(axis cs:3141,6.110321934)
--(axis cs:3161,6.014720102)
--(axis cs:3181,6.097195449)
--(axis cs:3201,5.977764348)
--(axis cs:3221,5.983660619)
--(axis cs:3241,6.072610462)
--(axis cs:3261,6.084884689)
--(axis cs:3281,6.258672512)
--(axis cs:3301,6.124403062)
--(axis cs:3321,6.338886844)
--(axis cs:3341,6.342997705)
--(axis cs:3361,6.160086257)
--(axis cs:3381,6.429452137)
--(axis cs:3401,6.652906981)
--(axis cs:3421,6.522087857)
--(axis cs:3441,6.612766217)
--(axis cs:3461,6.585283096)
--(axis cs:3481,6.388174046)
--(axis cs:3501,6.254549125)
--(axis cs:3521,6.169608851)
--(axis cs:3541,5.917472306)
--(axis cs:3561,6.140694439)
--(axis cs:3581,5.773132729)
--(axis cs:3601,6.003592795)
--(axis cs:3621,6.246762766)
--(axis cs:3641,6.501651853)
--(axis cs:3661,6.598894333)
--(axis cs:3681,6.672061616)
--(axis cs:3701,6.910897198)
--(axis cs:3721,6.729717125)
--(axis cs:3741,6.84615622)
--(axis cs:3761,6.487979825)
--(axis cs:3781,6.496424966)
--(axis cs:3801,6.89439981)
--(axis cs:3821,6.949325308)
--(axis cs:3841,6.725505337)
--(axis cs:3861,6.247125643)
--(axis cs:3881,6.199278229)
--(axis cs:3901,6.365649139)
--(axis cs:3921,6.114417165)
--(axis cs:3941,5.948912067)
--(axis cs:3961,5.942057332)
--(axis cs:3981,5.754289379)
--(axis cs:4001,5.888831446)
--(axis cs:4021,6.052903344)
--(axis cs:4041,6.370523374)
--(axis cs:4061,6.367423186)
--(axis cs:4081,6.71002102)
--(axis cs:4101,6.624990268)
--(axis cs:4121,6.815083463)
--(axis cs:4141,6.6659185)
--(axis cs:4161,6.644379022)
--(axis cs:4181,6.705797274)
--(axis cs:4201,6.751561106)
--(axis cs:4221,6.402376436)
--(axis cs:4241,6.475307316)
--(axis cs:4261,6.642565858)
--(axis cs:4281,7.042043727)
--(axis cs:4301,6.969257599)
--(axis cs:4321,7.046065785)
--(axis cs:4341,7.049076923)
--(axis cs:4361,7.043030475)
--(axis cs:4381,7.120039591)
--(axis cs:4401,6.997988024)
--(axis cs:4421,6.986304789)
--(axis cs:4441,6.942743329)
--(axis cs:4461,6.912811046)
--(axis cs:4481,6.810179717)
--(axis cs:4501,6.730151447)
--(axis cs:4521,6.875818107)
--(axis cs:4541,6.789819152)
--(axis cs:4561,6.886840352)
--(axis cs:4581,6.863013981)
--(axis cs:4601,6.777988505)
--(axis cs:4621,6.708951446)
--(axis cs:4641,6.720736037)
--(axis cs:4661,6.732556223)
--(axis cs:4681,6.794987774)
--(axis cs:4701,6.877004417)
--(axis cs:4721,6.930565814)
--(axis cs:4741,7.046524349)
--(axis cs:4761,7.075459595)
--(axis cs:4781,6.983618869)
--(axis cs:4801,6.999791726)
--(axis cs:4821,6.928095889)
--(axis cs:4841,6.935159287)
--(axis cs:4861,7.01717569)
--(axis cs:4881,6.877567268)
--(axis cs:4901,6.9494539)
--(axis cs:4921,6.877132292)
--(axis cs:4941,6.880635297)
--(axis cs:4961,7.016642301)
--(axis cs:4981,7.052392412)
--(axis cs:5000,7.214826005)
--(axis cs:5000,25.57104645)
--(axis cs:4981,25.51252638)
--(axis cs:4961,25.6717629)
--(axis cs:4941,25.571699)
--(axis cs:4921,25.80726336)
--(axis cs:4901,25.57398416)
--(axis cs:4881,25.79441979)
--(axis cs:4861,25.5491468)
--(axis cs:4841,25.51319114)
--(axis cs:4821,25.50976932)
--(axis cs:4801,25.39115591)
--(axis cs:4781,25.16841877)
--(axis cs:4761,25.26814144)
--(axis cs:4741,24.99578038)
--(axis cs:4721,25.06138776)
--(axis cs:4701,25.07642926)
--(axis cs:4681,24.88229363)
--(axis cs:4661,24.72705396)
--(axis cs:4641,25.0219864)
--(axis cs:4621,24.85789857)
--(axis cs:4601,24.90612514)
--(axis cs:4581,24.84087745)
--(axis cs:4561,24.71412118)
--(axis cs:4541,24.65388809)
--(axis cs:4521,24.71925035)
--(axis cs:4501,24.69174)
--(axis cs:4481,24.31919093)
--(axis cs:4461,24.42628617)
--(axis cs:4441,24.35987171)
--(axis cs:4421,24.33699059)
--(axis cs:4401,24.39745026)
--(axis cs:4381,24.40049885)
--(axis cs:4361,24.51773748)
--(axis cs:4341,24.35081727)
--(axis cs:4321,24.57479296)
--(axis cs:4301,24.83589683)
--(axis cs:4281,25.02739703)
--(axis cs:4261,24.69327648)
--(axis cs:4241,24.58992928)
--(axis cs:4221,24.98139337)
--(axis cs:4201,24.93236844)
--(axis cs:4181,25.09774183)
--(axis cs:4161,25.12781617)
--(axis cs:4141,25.06496132)
--(axis cs:4121,24.86359124)
--(axis cs:4101,24.76028511)
--(axis cs:4081,24.63373588)
--(axis cs:4061,24.69222175)
--(axis cs:4041,24.87582676)
--(axis cs:4021,24.9565052)
--(axis cs:4001,24.85146008)
--(axis cs:3981,24.64438496)
--(axis cs:3961,24.61336222)
--(axis cs:3941,24.46686837)
--(axis cs:3921,24.39813947)
--(axis cs:3901,24.44867031)
--(axis cs:3881,24.46192091)
--(axis cs:3861,24.57829654)
--(axis cs:3841,24.42405599)
--(axis cs:3821,24.33198646)
--(axis cs:3801,24.32591675)
--(axis cs:3781,24.39867222)
--(axis cs:3761,24.48276456)
--(axis cs:3741,24.37306931)
--(axis cs:3721,24.18107664)
--(axis cs:3701,23.85067994)
--(axis cs:3681,23.69284406)
--(axis cs:3661,23.63259064)
--(axis cs:3641,23.42806601)
--(axis cs:3621,23.50189712)
--(axis cs:3601,23.70406035)
--(axis cs:3581,23.76860183)
--(axis cs:3561,23.94378742)
--(axis cs:3541,23.99996613)
--(axis cs:3521,23.77493869)
--(axis cs:3501,23.75028137)
--(axis cs:3481,23.56323984)
--(axis cs:3461,23.49427745)
--(axis cs:3441,23.54264631)
--(axis cs:3421,23.55189135)
--(axis cs:3401,23.8122433)
--(axis cs:3381,23.75072696)
--(axis cs:3361,23.98039158)
--(axis cs:3341,24.01727514)
--(axis cs:3321,23.97769424)
--(axis cs:3301,24.02206996)
--(axis cs:3281,23.9622319)
--(axis cs:3261,23.8855111)
--(axis cs:3241,23.83171818)
--(axis cs:3221,24.02724766)
--(axis cs:3201,24.05373498)
--(axis cs:3181,23.88860184)
--(axis cs:3161,23.91851514)
--(axis cs:3141,23.91520612)
--(axis cs:3121,23.99795544)
--(axis cs:3101,23.77877912)
--(axis cs:3081,23.86545316)
--(axis cs:3061,23.89168034)
--(axis cs:3041,23.93228476)
--(axis cs:3021,23.80427003)
--(axis cs:3001,23.75888253)
--(axis cs:2981,23.53103294)
--(axis cs:2961,23.27856569)
--(axis cs:2941,23.44272253)
--(axis cs:2921,23.57570657)
--(axis cs:2901,23.55675957)
--(axis cs:2881,23.59738269)
--(axis cs:2861,23.66430555)
--(axis cs:2841,23.71252303)
--(axis cs:2821,23.7292069)
--(axis cs:2801,23.539418)
--(axis cs:2781,23.63034382)
--(axis cs:2761,23.62141611)
--(axis cs:2741,23.6935232)
--(axis cs:2721,23.62122718)
--(axis cs:2701,23.77355732)
--(axis cs:2681,24.06048534)
--(axis cs:2661,24.19341514)
--(axis cs:2641,24.31478782)
--(axis cs:2621,23.35874242)
--(axis cs:2601,23.46468631)
--(axis cs:2581,23.3487374)
--(axis cs:2561,23.47155694)
--(axis cs:2541,23.58888903)
--(axis cs:2521,23.58403621)
--(axis cs:2501,23.68187364)
--(axis cs:2481,23.73055972)
--(axis cs:2461,23.50002997)
--(axis cs:2441,23.71551147)
--(axis cs:2421,23.56297357)
--(axis cs:2401,23.53571735)
--(axis cs:2381,23.61312936)
--(axis cs:2361,23.76850084)
--(axis cs:2341,23.74215651)
--(axis cs:2321,23.60560515)
--(axis cs:2301,23.46882585)
--(axis cs:2281,23.48043966)
--(axis cs:2261,23.53966836)
--(axis cs:2241,23.76002103)
--(axis cs:2221,24.00271041)
--(axis cs:2201,24.08016727)
--(axis cs:2181,23.9293227)
--(axis cs:2161,24.05668283)
--(axis cs:2141,24.12548312)
--(axis cs:2121,24.2390422)
--(axis cs:2101,24.43352175)
--(axis cs:2081,24.26258341)
--(axis cs:2061,23.77643931)
--(axis cs:2041,23.52458991)
--(axis cs:2021,23.78141374)
--(axis cs:2001,23.81777874)
--(axis cs:1981,24.10381201)
--(axis cs:1961,23.8589771)
--(axis cs:1941,23.77601161)
--(axis cs:1921,24.21140139)
--(axis cs:1901,24.22309252)
--(axis cs:1881,24.14019273)
--(axis cs:1861,23.94840228)
--(axis cs:1841,23.64504666)
--(axis cs:1821,23.82129963)
--(axis cs:1801,23.53478479)
--(axis cs:1781,23.34714494)
--(axis cs:1761,23.0076462)
--(axis cs:1741,22.76040337)
--(axis cs:1721,22.51873798)
--(axis cs:1701,21.75289816)
--(axis cs:1681,22.68309535)
--(axis cs:1661,23.07839017)
--(axis cs:1641,23.56491888)
--(axis cs:1621,22.43826086)
--(axis cs:1601,21.99310588)
--(axis cs:1581,22.12882472)
--(axis cs:1561,22.67056665)
--(axis cs:1541,22.69459416)
--(axis cs:1521,22.95668184)
--(axis cs:1501,23.12517541)
--(axis cs:1481,23.335496)
--(axis cs:1461,23.2902427)
--(axis cs:1441,23.49701596)
--(axis cs:1421,23.31241769)
--(axis cs:1401,23.64685593)
--(axis cs:1381,23.48141907)
--(axis cs:1361,23.1696364)
--(axis cs:1341,23.21239516)
--(axis cs:1321,23.16363903)
--(axis cs:1301,22.79470252)
--(axis cs:1281,22.603586)
--(axis cs:1261,22.8113)
--(axis cs:1241,22.53534337)
--(axis cs:1221,22.28664383)
--(axis cs:1201,22.25301968)
--(axis cs:1181,22.38697275)
--(axis cs:1161,22.37517148)
--(axis cs:1141,22.33622818)
--(axis cs:1121,22.21002692)
--(axis cs:1101,21.71367771)
--(axis cs:1081,21.61576878)
--(axis cs:1061,22.2982915)
--(axis cs:1041,22.50247746)
--(axis cs:1021,22.14427075)
--(axis cs:1001,22.76297532)
--(axis cs:981,22.57919622)
--(axis cs:961,22.91709989)
--(axis cs:941,23.01402913)
--(axis cs:921,22.21995192)
--(axis cs:901,22.42137637)
--(axis cs:881,22.48406644)
--(axis cs:861,22.419805)
--(axis cs:841,22.20702481)
--(axis cs:821,22.59763785)
--(axis cs:801,22.78716972)
--(axis cs:781,22.7905356)
--(axis cs:761,22.59867761)
--(axis cs:741,22.56480219)
--(axis cs:721,23.04323226)
--(axis cs:701,22.8592919)
--(axis cs:681,22.97753411)
--(axis cs:661,22.90308618)
--(axis cs:641,22.7319751)
--(axis cs:621,22.75463183)
--(axis cs:601,21.88380431)
--(axis cs:581,21.59606994)
--(axis cs:561,22.13684607)
--(axis cs:541,22.4568481)
--(axis cs:521,21.91484403)
--(axis cs:501,22.0605333)
--(axis cs:481,21.58521985)
--(axis cs:461,21.19594533)
--(axis cs:441,20.77868182)
--(axis cs:421,20.29481532)
--(axis cs:401,19.80866823)
--(axis cs:381,20.22371042)
--(axis cs:361,20.33736134)
--(axis cs:341,19.9416644)
--(axis cs:321,20.25648886)
--(axis cs:301,20.26761485)
--(axis cs:281,18.33667301)
--(axis cs:261,18.04718463)
--(axis cs:241,18.52297272)
--(axis cs:221,18.15607069)
--(axis cs:201,18.03346951)
--(axis cs:181,17.42848123)
--(axis cs:161,17.12344737)
--(axis cs:141,17.10416139)
--(axis cs:121,17.44095953)
--(axis cs:101,16.53017169)
--(axis cs:81,14.771882)
--(axis cs:61,14.93146051)
--(axis cs:41,13.67556043)
--(axis cs:21,7.43030036)
--(axis cs:1,0.8683377359)
--cycle;
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,-0.579162547)
--(axis cs:21,-0.6676258463)
--(axis cs:41,0.5232628282)
--(axis cs:61,0.2545268764)
--(axis cs:81,0.2734526845)
--(axis cs:101,0.4151587971)
--(axis cs:121,0.623017934)
--(axis cs:141,0.4939485876)
--(axis cs:161,1.172801864)
--(axis cs:181,0.6407185266)
--(axis cs:201,1.118115892)
--(axis cs:221,1.375970603)
--(axis cs:241,1.041189667)
--(axis cs:261,1.265172091)
--(axis cs:281,1.38445594)
--(axis cs:301,1.553028671)
--(axis cs:321,1.16323817)
--(axis cs:341,1.416030692)
--(axis cs:361,0.8026972352)
--(axis cs:381,1.400450416)
--(axis cs:401,0.9374549057)
--(axis cs:421,0.7431365133)
--(axis cs:441,1.306588712)
--(axis cs:461,1.155266396)
--(axis cs:481,1.325952164)
--(axis cs:501,1.329121872)
--(axis cs:521,1.419408861)
--(axis cs:541,1.406718293)
--(axis cs:561,1.989887388)
--(axis cs:581,2.283023229)
--(axis cs:601,2.342780089)
--(axis cs:621,2.772564826)
--(axis cs:641,2.679061249)
--(axis cs:661,2.654332654)
--(axis cs:681,2.578032598)
--(axis cs:701,2.563910628)
--(axis cs:721,1.853180672)
--(axis cs:741,1.700184932)
--(axis cs:761,1.836731865)
--(axis cs:781,1.815416953)
--(axis cs:801,1.956991127)
--(axis cs:821,2.041741342)
--(axis cs:841,2.129044517)
--(axis cs:861,2.055482364)
--(axis cs:881,2.209796632)
--(axis cs:901,2.271003107)
--(axis cs:921,2.423121152)
--(axis cs:941,2.438262695)
--(axis cs:961,2.466705257)
--(axis cs:981,2.488504272)
--(axis cs:1001,2.420845788)
--(axis cs:1021,2.353165997)
--(axis cs:1041,2.543011596)
--(axis cs:1061,2.482459979)
--(axis cs:1081,2.529984392)
--(axis cs:1101,2.598930615)
--(axis cs:1121,2.540449677)
--(axis cs:1141,2.576285465)
--(axis cs:1161,2.645027095)
--(axis cs:1181,2.609163513)
--(axis cs:1201,2.631754287)
--(axis cs:1221,2.574809545)
--(axis cs:1241,2.794111458)
--(axis cs:1261,2.699276018)
--(axis cs:1281,2.745431882)
--(axis cs:1301,2.77311349)
--(axis cs:1321,2.75150077)
--(axis cs:1341,2.770881466)
--(axis cs:1361,3.159966089)
--(axis cs:1381,2.853062465)
--(axis cs:1401,2.71138411)
--(axis cs:1421,2.697504878)
--(axis cs:1441,3.051540993)
--(axis cs:1461,2.720634496)
--(axis cs:1481,2.689821115)
--(axis cs:1501,2.690990637)
--(axis cs:1521,2.762271338)
--(axis cs:1541,2.669016845)
--(axis cs:1561,2.681569197)
--(axis cs:1581,2.79153633)
--(axis cs:1601,2.819539571)
--(axis cs:1621,2.650416739)
--(axis cs:1641,2.636366837)
--(axis cs:1661,2.694363864)
--(axis cs:1681,2.664867387)
--(axis cs:1701,2.681993979)
--(axis cs:1721,2.748232217)
--(axis cs:1741,2.775433805)
--(axis cs:1761,2.787206457)
--(axis cs:1781,2.696280436)
--(axis cs:1801,2.635138922)
--(axis cs:1821,2.671538941)
--(axis cs:1841,2.711968965)
--(axis cs:1861,2.929787493)
--(axis cs:1881,3.04355685)
--(axis cs:1901,2.98183374)
--(axis cs:1921,2.970633068)
--(axis cs:1941,3.068220639)
--(axis cs:1961,2.947521906)
--(axis cs:1981,2.676904422)
--(axis cs:2001,2.817692323)
--(axis cs:2021,2.746183914)
--(axis cs:2041,2.749649653)
--(axis cs:2061,2.743592027)
--(axis cs:2081,2.764558828)
--(axis cs:2101,2.790001829)
--(axis cs:2121,2.84041739)
--(axis cs:2141,2.910265535)
--(axis cs:2161,2.812234598)
--(axis cs:2181,2.756951232)
--(axis cs:2201,2.811112902)
--(axis cs:2221,2.620733312)
--(axis cs:2241,2.603518014)
--(axis cs:2261,2.658373911)
--(axis cs:2281,2.507130644)
--(axis cs:2301,2.590346025)
--(axis cs:2321,2.628584251)
--(axis cs:2341,2.629623859)
--(axis cs:2361,2.625343628)
--(axis cs:2381,2.577636387)
--(axis cs:2401,2.756130646)
--(axis cs:2421,2.787204126)
--(axis cs:2441,2.805841538)
--(axis cs:2461,2.805028612)
--(axis cs:2481,2.725415466)
--(axis cs:2501,2.73854419)
--(axis cs:2521,2.487224951)
--(axis cs:2541,2.292837214)
--(axis cs:2561,2.27912718)
--(axis cs:2581,2.417197262)
--(axis cs:2601,2.415707728)
--(axis cs:2621,2.531491723)
--(axis cs:2641,2.495003711)
--(axis cs:2661,2.763322915)
--(axis cs:2681,2.841024931)
--(axis cs:2701,2.816870243)
--(axis cs:2721,2.859942259)
--(axis cs:2741,2.823159265)
--(axis cs:2761,2.869682844)
--(axis cs:2781,2.683634818)
--(axis cs:2801,2.59070101)
--(axis cs:2821,2.620091839)
--(axis cs:2841,2.558830905)
--(axis cs:2861,2.463222494)
--(axis cs:2881,2.534645985)
--(axis cs:2901,2.554382664)
--(axis cs:2921,2.595877409)
--(axis cs:2941,2.559870786)
--(axis cs:2961,2.454151722)
--(axis cs:2981,2.355940354)
--(axis cs:3001,2.437585764)
--(axis cs:3021,2.431612536)
--(axis cs:3041,2.444574715)
--(axis cs:3061,2.418863777)
--(axis cs:3081,2.348455612)
--(axis cs:3101,2.273471081)
--(axis cs:3121,2.225234437)
--(axis cs:3141,2.111116775)
--(axis cs:3161,2.068938949)
--(axis cs:3181,2.281508969)
--(axis cs:3201,2.287398341)
--(axis cs:3221,2.030023803)
--(axis cs:3241,2.156262776)
--(axis cs:3261,2.176106115)
--(axis cs:3281,2.031400056)
--(axis cs:3301,2.076449678)
--(axis cs:3321,2.547093199)
--(axis cs:3341,2.858239003)
--(axis cs:3361,2.665806718)
--(axis cs:3381,2.469698742)
--(axis cs:3401,2.626815828)
--(axis cs:3421,3.001916977)
--(axis cs:3441,3.001156691)
--(axis cs:3461,3.033535651)
--(axis cs:3481,3.290451433)
--(axis cs:3501,3.197583219)
--(axis cs:3521,3.425576783)
--(axis cs:3541,3.376054157)
--(axis cs:3561,3.410506905)
--(axis cs:3581,3.327628609)
--(axis cs:3601,3.359631092)
--(axis cs:3621,3.449017393)
--(axis cs:3641,3.547312828)
--(axis cs:3661,3.719949055)
--(axis cs:3681,3.950534217)
--(axis cs:3701,4.038531093)
--(axis cs:3721,4.104166109)
--(axis cs:3741,4.1335981)
--(axis cs:3761,4.068826418)
--(axis cs:3781,4.181527283)
--(axis cs:3801,4.383647379)
--(axis cs:3821,4.466168545)
--(axis cs:3841,4.340832813)
--(axis cs:3861,4.194125547)
--(axis cs:3881,4.044582043)
--(axis cs:3901,4.237559372)
--(axis cs:3921,4.005875903)
--(axis cs:3941,3.800630559)
--(axis cs:3961,3.702684092)
--(axis cs:3981,3.433952048)
--(axis cs:4001,3.450415985)
--(axis cs:4021,3.702698617)
--(axis cs:4041,3.893457895)
--(axis cs:4061,3.89810682)
--(axis cs:4081,4.093278567)
--(axis cs:4101,4.090442976)
--(axis cs:4121,4.071126852)
--(axis cs:4141,3.998918292)
--(axis cs:4161,4.009910409)
--(axis cs:4181,3.978007728)
--(axis cs:4201,3.821078046)
--(axis cs:4221,3.572246808)
--(axis cs:4241,3.672677645)
--(axis cs:4261,3.87208105)
--(axis cs:4281,3.930936972)
--(axis cs:4301,3.509448702)
--(axis cs:4321,3.373084495)
--(axis cs:4341,3.350034245)
--(axis cs:4361,3.334184066)
--(axis cs:4381,3.432850413)
--(axis cs:4401,3.494418361)
--(axis cs:4421,3.501279419)
--(axis cs:4441,3.433415337)
--(axis cs:4461,3.410722048)
--(axis cs:4481,3.431864084)
--(axis cs:4501,3.322429935)
--(axis cs:4521,3.40083316)
--(axis cs:4541,3.410251667)
--(axis cs:4561,3.363334352)
--(axis cs:4581,3.387610265)
--(axis cs:4601,3.321245679)
--(axis cs:4621,3.335349524)
--(axis cs:4641,3.433947274)
--(axis cs:4661,3.511768336)
--(axis cs:4681,3.557247882)
--(axis cs:4701,3.62280041)
--(axis cs:4721,3.591911496)
--(axis cs:4741,3.650417402)
--(axis cs:4761,3.553306382)
--(axis cs:4781,3.682423792)
--(axis cs:4801,3.714615204)
--(axis cs:4821,3.699897526)
--(axis cs:4841,3.758038541)
--(axis cs:4861,3.83551648)
--(axis cs:4881,3.888204043)
--(axis cs:4901,4.035152956)
--(axis cs:4921,3.750245022)
--(axis cs:4941,3.605887086)
--(axis cs:4961,3.387539146)
--(axis cs:4981,3.450688911)
--(axis cs:5000,3.604576557)
--(axis cs:5000,20.24740163)
--(axis cs:4981,20.16823964)
--(axis cs:4961,20.46385616)
--(axis cs:4941,20.37525707)
--(axis cs:4921,20.54907277)
--(axis cs:4901,20.27326957)
--(axis cs:4881,19.91317115)
--(axis cs:4861,19.85671016)
--(axis cs:4841,20.0255595)
--(axis cs:4821,19.90776629)
--(axis cs:4801,20.16346745)
--(axis cs:4781,20.31930878)
--(axis cs:4761,20.3799353)
--(axis cs:4741,20.51670814)
--(axis cs:4721,20.65415289)
--(axis cs:4701,20.78539455)
--(axis cs:4681,20.41498612)
--(axis cs:4661,20.21502951)
--(axis cs:4641,19.87624793)
--(axis cs:4621,19.94629817)
--(axis cs:4601,19.83372334)
--(axis cs:4581,19.69209833)
--(axis cs:4561,19.30956162)
--(axis cs:4541,19.38646881)
--(axis cs:4521,19.42225796)
--(axis cs:4501,19.50188703)
--(axis cs:4481,19.47855991)
--(axis cs:4461,19.55539855)
--(axis cs:4441,19.53722483)
--(axis cs:4421,19.15809973)
--(axis cs:4401,19.16351959)
--(axis cs:4381,19.17859875)
--(axis cs:4361,19.25312075)
--(axis cs:4341,19.44445584)
--(axis cs:4321,19.43381677)
--(axis cs:4301,19.41699941)
--(axis cs:4281,19.48167907)
--(axis cs:4261,19.42370852)
--(axis cs:4241,19.47908198)
--(axis cs:4221,19.41330495)
--(axis cs:4201,19.41748505)
--(axis cs:4181,19.38364325)
--(axis cs:4161,19.4805936)
--(axis cs:4141,19.50780007)
--(axis cs:4121,19.53919958)
--(axis cs:4101,19.43554511)
--(axis cs:4081,19.35728374)
--(axis cs:4061,19.50220693)
--(axis cs:4041,19.52169399)
--(axis cs:4021,19.5414176)
--(axis cs:4001,19.59936316)
--(axis cs:3981,19.8217104)
--(axis cs:3961,20.0572228)
--(axis cs:3941,19.93305733)
--(axis cs:3921,20.13298996)
--(axis cs:3901,20.33376382)
--(axis cs:3881,20.39220637)
--(axis cs:3861,20.41564061)
--(axis cs:3841,20.60859767)
--(axis cs:3821,20.72245115)
--(axis cs:3801,20.72557983)
--(axis cs:3781,20.75265783)
--(axis cs:3761,20.72438768)
--(axis cs:3741,20.61536017)
--(axis cs:3721,20.78432097)
--(axis cs:3701,20.83596138)
--(axis cs:3681,20.87327861)
--(axis cs:3661,20.80254114)
--(axis cs:3641,20.73307924)
--(axis cs:3621,20.65276169)
--(axis cs:3601,20.66068314)
--(axis cs:3581,20.77558735)
--(axis cs:3561,20.73107029)
--(axis cs:3541,20.62697929)
--(axis cs:3521,20.6056101)
--(axis cs:3501,20.86523699)
--(axis cs:3481,20.9629875)
--(axis cs:3461,21.05398238)
--(axis cs:3441,21.15107095)
--(axis cs:3421,21.27800302)
--(axis cs:3401,21.49625033)
--(axis cs:3381,21.56627544)
--(axis cs:3361,21.52487884)
--(axis cs:3341,21.62075203)
--(axis cs:3321,21.70613932)
--(axis cs:3301,21.9424785)
--(axis cs:3281,21.8376983)
--(axis cs:3261,21.62416754)
--(axis cs:3241,21.58542119)
--(axis cs:3221,21.37782141)
--(axis cs:3201,21.2247164)
--(axis cs:3181,21.22112379)
--(axis cs:3161,21.28764756)
--(axis cs:3141,21.21076059)
--(axis cs:3121,20.94284972)
--(axis cs:3101,21.15058743)
--(axis cs:3081,21.26541388)
--(axis cs:3061,21.37532352)
--(axis cs:3041,21.43210602)
--(axis cs:3021,21.17222821)
--(axis cs:3001,20.71999819)
--(axis cs:2981,20.71756048)
--(axis cs:2961,20.93710582)
--(axis cs:2941,20.97567578)
--(axis cs:2921,21.41737298)
--(axis cs:2901,21.45501225)
--(axis cs:2881,21.46160208)
--(axis cs:2861,21.45023609)
--(axis cs:2841,21.50774009)
--(axis cs:2821,21.32916466)
--(axis cs:2801,21.32314446)
--(axis cs:2781,21.29121114)
--(axis cs:2761,21.2055296)
--(axis cs:2741,21.24805615)
--(axis cs:2721,21.23138999)
--(axis cs:2701,21.27815304)
--(axis cs:2681,21.24238855)
--(axis cs:2661,21.18608078)
--(axis cs:2641,21.24710086)
--(axis cs:2621,20.60481886)
--(axis cs:2601,20.77923031)
--(axis cs:2581,20.60857913)
--(axis cs:2561,20.72144005)
--(axis cs:2541,20.83932354)
--(axis cs:2521,20.84341109)
--(axis cs:2501,21.01661633)
--(axis cs:2481,21.136062)
--(axis cs:2461,21.13766699)
--(axis cs:2441,21.4656412)
--(axis cs:2421,21.34007183)
--(axis cs:2401,21.11947668)
--(axis cs:2381,21.10774997)
--(axis cs:2361,21.18885386)
--(axis cs:2341,21.11416374)
--(axis cs:2321,21.17407674)
--(axis cs:2301,21.11932079)
--(axis cs:2281,21.06337879)
--(axis cs:2261,20.9876027)
--(axis cs:2241,21.14783861)
--(axis cs:2221,21.2805284)
--(axis cs:2201,21.30852566)
--(axis cs:2181,21.09266209)
--(axis cs:2161,21.20955184)
--(axis cs:2141,21.17402542)
--(axis cs:2121,21.18013827)
--(axis cs:2101,21.13285464)
--(axis cs:2081,20.99361531)
--(axis cs:2061,21.12152618)
--(axis cs:2041,21.17713332)
--(axis cs:2021,21.18200409)
--(axis cs:2001,20.93773418)
--(axis cs:1981,20.74180739)
--(axis cs:1961,21.1053612)
--(axis cs:1941,21.1984288)
--(axis cs:1921,21.21526937)
--(axis cs:1901,21.09528409)
--(axis cs:1881,21.28790757)
--(axis cs:1861,21.51297558)
--(axis cs:1841,21.47351735)
--(axis cs:1821,21.54291782)
--(axis cs:1801,21.38582233)
--(axis cs:1781,21.2077733)
--(axis cs:1761,20.88835657)
--(axis cs:1741,20.78642814)
--(axis cs:1721,20.65465277)
--(axis cs:1701,20.61056746)
--(axis cs:1681,20.85612822)
--(axis cs:1661,20.53864284)
--(axis cs:1641,20.43889367)
--(axis cs:1621,20.52943611)
--(axis cs:1601,20.42135)
--(axis cs:1581,20.16568436)
--(axis cs:1561,20.38551475)
--(axis cs:1541,20.54468072)
--(axis cs:1521,20.83012702)
--(axis cs:1501,21.0062164)
--(axis cs:1481,21.08823865)
--(axis cs:1461,21.14829863)
--(axis cs:1441,21.38082149)
--(axis cs:1421,21.21338845)
--(axis cs:1401,21.15835811)
--(axis cs:1381,21.09170916)
--(axis cs:1361,20.67734175)
--(axis cs:1341,20.43930568)
--(axis cs:1321,20.32203781)
--(axis cs:1301,20.41285231)
--(axis cs:1281,20.49983676)
--(axis cs:1261,20.32851688)
--(axis cs:1241,20.17995065)
--(axis cs:1221,19.9794956)
--(axis cs:1201,20.31198682)
--(axis cs:1181,20.27092801)
--(axis cs:1161,20.54524074)
--(axis cs:1141,20.80108591)
--(axis cs:1121,20.84996648)
--(axis cs:1101,20.65541015)
--(axis cs:1081,20.60505429)
--(axis cs:1061,20.46695485)
--(axis cs:1041,20.17987896)
--(axis cs:1021,19.98139154)
--(axis cs:1001,19.72863432)
--(axis cs:981,19.45096244)
--(axis cs:961,19.61024357)
--(axis cs:941,19.78705546)
--(axis cs:921,20.28865346)
--(axis cs:901,20.40194788)
--(axis cs:881,20.18511332)
--(axis cs:861,20.21937013)
--(axis cs:841,20.46817317)
--(axis cs:821,20.30681149)
--(axis cs:801,20.56185763)
--(axis cs:781,20.6584313)
--(axis cs:761,20.51020205)
--(axis cs:741,20.75931874)
--(axis cs:721,20.54694444)
--(axis cs:701,20.46405245)
--(axis cs:681,20.59935675)
--(axis cs:661,20.46204159)
--(axis cs:641,20.93084463)
--(axis cs:621,20.92879945)
--(axis cs:601,20.31990482)
--(axis cs:581,20.17837739)
--(axis cs:561,20.43860183)
--(axis cs:541,20.17643543)
--(axis cs:521,20.22298741)
--(axis cs:501,19.95269288)
--(axis cs:481,19.75185914)
--(axis cs:461,20.08580534)
--(axis cs:441,19.99573405)
--(axis cs:421,19.96397375)
--(axis cs:401,20.04289226)
--(axis cs:381,19.56397057)
--(axis cs:361,19.71430132)
--(axis cs:341,20.2569941)
--(axis cs:321,19.99736871)
--(axis cs:301,20.10329742)
--(axis cs:281,18.7555401)
--(axis cs:261,18.79531665)
--(axis cs:241,18.60128397)
--(axis cs:221,19.09199001)
--(axis cs:201,19.11895889)
--(axis cs:181,18.53012986)
--(axis cs:161,18.47516043)
--(axis cs:141,18.47242865)
--(axis cs:121,18.32440107)
--(axis cs:101,17.4950381)
--(axis cs:81,14.4462677)
--(axis cs:61,12.91290115)
--(axis cs:41,11.47446926)
--(axis cs:21,5.203575111)
--(axis cs:1,0.4199010261)
--cycle;
\addplot [line width=1.6pt, darkorange25512714, forget plot]
table {%
1 0.2466444942
21 7.605069836
41 13.81934323
61 14.23425921
81 14.91646405
101 15.59680611
121 16.11264217
141 16.5093026
161 16.93894384
181 17.08693813
201 17.18048443
221 17.68325128
241 17.85267796
261 18.07935521
281 18.0474892
301 18.13343779
321 18.13277259
341 18.32125257
361 18.3369903
381 18.47741333
401 18.55879722
421 18.3630281
441 18.5470477
461 18.59597898
481 18.765269
501 19.13677819
521 19.18401587
541 19.17586663
561 19.31632894
581 19.3459552
601 19.53286558
621 19.55967313
641 19.69601663
661 19.81564304
681 19.87477526
701 19.88903156
721 19.88290976
741 19.87647363
761 19.92920328
781 19.93527231
801 19.86422909
821 19.93900652
841 19.94021834
861 19.95674165
881 20.00304114
901 20.00175466
921 20.00122246
941 20.1459967
961 20.10903217
981 20.10184856
1001 20.05415045
1021 20.07520143
1041 20.18197535
1061 20.2309148
1081 20.2706801
1101 20.28028122
1121 20.34475932
1141 20.38432532
1161 20.51113954
1181 20.55706688
1201 20.59987007
1221 20.56876226
1241 20.56298189
1261 20.52191567
1281 20.58826863
1301 20.6166538
1321 20.62483012
1341 20.67852372
1361 20.81466424
1381 20.77816234
1401 20.78184123
1421 20.81617611
1441 20.86816403
1461 20.88207701
1481 20.85821155
1501 20.93523762
1521 20.91468649
1541 20.92450416
1561 20.98125419
1581 20.95659734
1601 20.98089262
1621 20.99512326
1641 21.04410192
1661 21.04735441
1681 21.05878464
1701 20.95690159
1721 21.01850424
1741 21.14371655
1761 21.21170629
1781 21.17517424
1801 21.27402108
1821 21.31410021
1841 21.30942009
1861 21.24378503
1881 21.25214495
1901 21.33253801
1921 21.36677214
1941 21.4254568
1961 21.4169795
1981 21.40502105
2001 21.45789761
2021 21.42552426
2041 21.44688257
2061 21.47176265
2081 21.53150405
2101 21.60439807
2121 21.6012088
2141 21.64973615
2161 21.65803514
2181 21.68535305
2201 21.6989555
2221 21.70996495
2241 21.74069925
2261 21.63347675
2281 21.63600176
2301 21.64904081
2321 21.71363763
2341 21.75309953
2361 21.82731545
2381 21.83259926
2401 21.87437426
2421 21.85268707
2441 21.87503346
2461 21.81856603
2481 21.8143488
2501 21.79665871
2521 21.81011449
2541 21.80825921
2561 21.82930022
2581 21.84647476
2601 21.87284802
2621 21.87514891
2641 21.88960332
2661 21.86335391
2681 21.88119177
2701 21.92214867
2721 21.97305559
2741 22.0605211
2761 22.07909658
2781 22.00999116
2801 21.93014389
2821 21.9162249
2841 21.96670566
2861 21.99719101
2881 22.02012336
2901 21.93941382
2921 21.98359281
2941 21.97904682
2961 21.97780079
2981 21.93518344
3001 22.00505388
3021 22.01921454
3041 22.0310734
3061 21.99342099
3081 22.04623091
3101 22.01762202
3121 22.04445626
3141 22.02185511
3161 21.98698676
3181 21.98221537
3201 22.01555596
3221 22.03026504
3241 22.05247344
3261 22.0626506
3281 22.09043899
3301 22.09195115
3321 22.11714364
3341 22.1849042
3361 22.17770118
3381 22.20179544
3401 22.23320636
3421 22.22077987
3441 22.20450558
3461 22.23297267
3481 22.23956695
3501 22.28605431
3521 22.26239239
3541 22.22045202
3561 22.20931667
3581 22.25669747
3601 22.25990223
3621 22.26805116
3641 22.29991902
3661 22.2807815
3681 22.26167757
3701 22.29699241
3721 22.38605375
3741 22.36969369
3761 22.41749173
3781 22.48726748
3801 22.48103843
3821 22.46866269
3841 22.47666704
3861 22.4864914
3881 22.51453727
3901 22.4931765
3921 22.4795035
3941 22.46477145
3961 22.44977602
3981 22.4220829
4001 22.44524142
4021 22.48640099
4041 22.49394255
4061 22.46103944
4081 22.47923304
4101 22.47170237
4121 22.4760453
4141 22.49784253
4161 22.57110118
4181 22.6059867
4201 22.59661739
4221 22.59362424
4241 22.61361678
4261 22.61487518
4281 22.62677498
4301 22.62111929
4321 22.59236229
4341 22.61357089
4361 22.6579062
4381 22.68053383
4401 22.65371391
4421 22.60665844
4441 22.5884677
4461 22.5408558
4481 22.59963604
4501 22.61834706
4521 22.60910859
4541 22.60215444
4561 22.59085219
4581 22.65012764
4601 22.66600518
4621 22.62962363
4641 22.66848917
4661 22.65009498
4681 22.62592867
4701 22.63422119
4721 22.63770954
4741 22.65963187
4761 22.67886045
4781 22.67865364
4801 22.71881837
4821 22.75900955
4841 22.81830431
4861 22.84029545
4881 22.86579826
4901 22.86874091
4921 22.84180144
4941 22.76559398
4961 22.74478704
4981 22.7277621
5000 22.79797633
};
\addplot [line width=1.6pt, forestgreen4416044, forget plot]
table {%
1 0.1272137879
21 6.009688863
41 11.82305058
61 12.05776149
81 12.70805406
101 13.29293315
121 13.71582328
141 13.97249399
161 14.40448401
181 14.62927342
201 14.727203
221 15.04907026
241 15.20005404
261 15.3770534
281 15.33353181
301 15.46428785
321 15.39035535
341 15.52422848
361 15.44002356
381 15.48651565
401 15.57931513
421 15.41162366
441 15.59209006
461 15.63179404
481 15.77384892
501 16.02545028
521 16.0174193
541 15.9885857
561 16.10538397
581 16.16928003
601 16.29969364
621 16.31768443
641 16.43065234
661 16.52223963
681 16.5850172
701 16.59503047
721 16.60075001
741 16.6102656
761 16.605868
781 16.62126662
801 16.55748158
821 16.58069049
841 16.57433537
861 16.59577699
881 16.66167673
901 16.72280336
921 16.74253211
941 16.81215439
961 16.8047015
981 16.76963089
1001 16.74855258
1021 16.74581917
1041 16.80146531
1061 16.83546837
1081 16.86174695
1101 16.87036673
1121 16.90069543
1141 16.92301852
1161 17.02748405
1181 17.05763451
1201 17.1053365
1221 17.08641802
1241 17.10292706
1261 17.03842302
1281 17.1026516
1301 17.15486709
1321 17.18705878
1341 17.25022841
1361 17.33490721
1381 17.32572042
1401 17.29338307
1421 17.34404641
1441 17.37315978
1461 17.34823802
1481 17.35570254
1501 17.40840268
1521 17.35435688
1541 17.33568294
1561 17.33621588
1581 17.35044473
1601 17.3703698
1621 17.37534232
1641 17.39866974
1661 17.43725899
1681 17.47144283
1701 17.39956567
1721 17.42227621
1741 17.49427832
1761 17.54198866
1781 17.57188123
1801 17.63769294
1821 17.66388417
1841 17.65614289
1861 17.63319173
1881 17.62277064
1901 17.64541513
1921 17.64866468
1941 17.6587352
1961 17.65321105
1981 17.62898652
2001 17.70257385
2021 17.68917364
2041 17.71854453
2061 17.76793059
2081 17.80750511
2101 17.86185423
2121 17.87592769
2141 17.91989006
2161 17.93773157
2181 17.96169159
2201 17.9516616
2221 17.94354331
2241 17.98429488
2261 17.90812456
2281 17.87716259
2301 17.88686569
2321 17.96134684
2341 17.9927754
2361 18.08830119
2381 18.10399096
2401 18.13873969
2421 18.12940336
2441 18.13070977
2461 18.08564255
2481 18.08206729
2501 18.06699519
2521 18.0397201
2541 18.04884407
2561 18.06593607
2581 18.04937878
2601 18.07565698
2621 18.09764796
2641 18.11067359
2661 18.09426687
2681 18.11188582
2701 18.14697709
2721 18.18853445
2741 18.26574327
2761 18.28973919
2781 18.2290187
2801 18.14237436
2821 18.12820539
2841 18.15387562
2861 18.17251225
2881 18.17179737
2901 18.11381378
2921 18.1673266
2941 18.14635766
2961 18.12592226
2981 18.08979351
3001 18.12880508
3021 18.14283785
3041 18.13647886
3061 18.09054499
3081 18.13840457
3101 18.12477224
3121 18.14657129
3141 18.13359648
3161 18.09723937
3181 18.11662864
3201 18.16804271
3221 18.18131708
3241 18.19599781
3261 18.19650024
3281 18.19663584
3301 18.19683395
3321 18.24268825
3341 18.32493258
3361 18.30260114
3381 18.32196434
3401 18.33086362
3421 18.32122158
3441 18.31532169
3461 18.34649891
3481 18.35789007
3501 18.37274431
3521 18.33821759
3541 18.31605681
3561 18.32491041
3581 18.36884676
3601 18.37557148
3621 18.3938259
3641 18.41229618
3661 18.41042421
3681 18.38886374
3701 18.42527944
3721 18.50314049
3741 18.50579714
3761 18.53831208
3781 18.594141
3801 18.59798096
3821 18.601198
3841 18.62045029
3861 18.597145
3881 18.63308722
3901 18.62966443
3921 18.60772225
3941 18.61216623
3961 18.60399968
3981 18.56241568
4001 18.56101502
4021 18.5938093
4041 18.6258741
4061 18.60578091
4081 18.62452825
4101 18.59019758
4121 18.58762773
4141 18.60649687
4161 18.66347607
4181 18.68809516
4201 18.68911349
4221 18.69076021
4241 18.72461334
4261 18.71020561
4281 18.69751879
4301 18.67367581
4321 18.6396259
4341 18.6373242
4361 18.67588583
4381 18.70107862
4401 18.69708889
4421 18.65652242
4441 18.64107887
4461 18.61442984
4481 18.66286266
4501 18.67531843
4521 18.68121201
4541 18.65740954
4561 18.62641803
4581 18.68374809
4601 18.6986577
4621 18.68485035
4641 18.73380602
4661 18.71013641
4681 18.68721813
4701 18.70573364
4721 18.71166659
4741 18.74112601
4761 18.75188865
4781 18.73813672
4801 18.7671909
4821 18.78632532
4841 18.83844233
4861 18.84516325
4881 18.85758182
4901 18.86486906
4921 18.8322536
4941 18.75532991
4961 18.76109095
4981 18.74963187
5000 18.80116867
};
\addplot [line width=1.6pt, steelblue31119180, forget plot]
table {%
1 0.1853122821
21 7.360231184
41 12.57132465
61 12.72417292
81 13.25636784
101 13.80716548
121 14.16517475
141 14.33218139
161 14.74977433
181 14.93373095
201 15.03737852
221 15.35657312
241 15.49872158
261 15.66642323
281 15.6270081
301 15.77484866
321 15.73204618
341 15.90598606
361 15.8234597
381 15.86084542
401 15.96508592
421 15.78843547
441 15.98985697
461 16.01960894
481 16.16141369
501 16.39604467
521 16.39542378
541 16.35743976
561 16.46551415
581 16.51551246
601 16.63564572
621 16.66120989
641 16.77722383
661 16.89017302
681 16.94659621
701 16.96383472
721 16.96652533
741 16.97053181
761 16.96320002
781 16.9889904
801 16.91461238
821 16.93614654
841 16.92812092
861 16.95026926
881 17.01161376
901 17.06778214
921 17.0876495
941 17.16521397
961 17.15435354
981 17.1214956
1001 17.10537625
1021 17.10737334
1041 17.16164672
1061 17.19122328
1081 17.20940991
1101 17.22370678
1121 17.25580408
1141 17.27936114
1161 17.39080247
1181 17.42505383
1201 17.46754405
1221 17.44986492
1241 17.46349597
1261 17.40567639
1281 17.47077461
1301 17.51950235
1321 17.55749944
1341 17.62230263
1361 17.70643037
1381 17.71074278
1401 17.6750553
1421 17.72274845
1441 17.74140761
1461 17.72401186
1481 17.73640424
1501 17.78256955
1521 17.73269667
1541 17.70911511
1561 17.70829732
1581 17.72504502
1601 17.74655949
1621 17.75110255
1641 17.77307505
1661 17.81215798
1681 17.8421761
1701 17.77062622
1721 17.79153712
1741 17.86421981
1761 17.91375708
1781 17.93977102
1801 18.01238702
1821 18.03593992
1841 18.0259494
1861 18.01207593
1881 18.00092446
1901 18.02247047
1921 18.02901414
1941 18.03824572
1961 18.03367474
1981 18.00514978
2001 18.06724205
2021 18.04877749
2041 18.07904694
2061 18.1237746
2081 18.16255017
2101 18.22169829
2121 18.23761631
2141 18.28283078
2161 18.30230406
2181 18.32784907
2201 18.31896919
2221 18.3136084
2241 18.35215581
2261 18.27770727
2281 18.24666038
2301 18.25801476
2321 18.32998658
2341 18.35814005
2361 18.45526498
2381 18.46862698
2401 18.50392869
2421 18.49362176
2441 18.50037983
2461 18.4549711
2481 18.45271405
2501 18.43577486
2521 18.41164535
2541 18.42177637
2561 18.43891283
2581 18.42168768
2601 18.44551078
2621 18.46953863
2641 18.48287657
2661 18.46547121
2681 18.48979825
2701 18.53085049
2721 18.57352007
2741 18.64856096
2761 18.67505266
2781 18.61692969
2801 18.5327253
2821 18.51925578
2841 18.5448681
2861 18.56014433
2881 18.55350218
2901 18.49663969
2921 18.55387528
2941 18.5329013
2961 18.50800374
2981 18.47188958
3001 18.51068754
3021 18.52251798
3041 18.51584969
3061 18.47090489
3081 18.51920854
3101 18.50763775
3121 18.53449828
3141 18.52574567
3161 18.49097578
3181 18.50813551
3201 18.56199916
3221 18.57803594
3241 18.59585657
3261 18.59997577
3281 18.59720116
3301 18.59786366
3321 18.64406398
3341 18.72547919
3361 18.70353464
3381 18.722936
3401 18.72854258
3421 18.71625846
3441 18.70884102
3461 18.74241902
3481 18.75595995
3501 18.77330194
3521 18.7414288
3541 18.72219295
3561 18.72820272
3581 18.7687282
3601 18.7786651
3621 18.79994517
3641 18.8122167
3661 18.81091597
3681 18.7926755
3701 18.82923196
3721 18.90644825
3741 18.90877423
3761 18.94060257
3781 19.0004421
3801 19.00334023
3821 19.00667969
3841 19.02588192
3861 19.0033973
3881 19.0409423
3901 19.03812249
3921 19.01755087
3941 19.02101895
3961 19.01173743
3981 18.97163091
4001 18.96896771
4021 19.00235573
4041 19.03558146
4061 19.01714862
4081 19.0345394
4101 19.00067553
4121 18.99943841
4141 19.01959732
4161 19.07610869
4181 19.102993
4201 19.09930236
4221 19.09896961
4241 19.13141433
4261 19.11704858
4281 19.10348637
4301 19.08007631
4321 19.04646621
4341 19.04403219
4361 19.08033683
4381 19.10586089
4401 19.10351598
4421 19.064753
4441 19.05060439
4461 19.02684381
4481 19.0743559
4501 19.08756792
4521 19.09411171
4541 19.07085828
4561 19.03952611
4581 19.09545975
4601 19.11282781
4621 19.09951701
4641 19.14847186
4661 19.12537338
4681 19.10213046
4701 19.12237623
4721 19.12753396
4741 19.15587445
4761 19.16840204
4781 19.15411656
4801 19.18030346
4821 19.19901789
4841 19.25141839
4861 19.25783891
4881 19.27011085
4901 19.27631586
4921 19.24250888
4941 19.16835375
4961 19.17483572
4981 19.1643715
5000 18.62776463
};
\end{axis}

\end{tikzpicture}


==> fw_objective_vs_beta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	%legend cell align={left},
	%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204,  font=\small},
	legend style={
		at={(0.5,1.08)},
		anchor=south,
		legend columns=3,
		draw=black,
		fill=white,
		font=\small
	},
	legend cell align={left},
	yticklabel style={text width=2.2em, align=right},
	log basis y={10},
	tick align=outside,
	tick pos=left,
	%title={Frank--Wolfe objective history for different budget values},
	x grid style={darkgrey176},
	xlabel={Frank--Wolfe iteration},
	xmajorgrids,
	xmin=-2.5, xmax=52.5,
	xminorgrids,
	xtick style={color=black},
	y grid style={darkgrey176},
ylabel={Objective $\mathrm{Tr}(W^{(1)} \Sigma^{-1})$},
	ymajorgrids,
	ymin=0.00578731937763324, ymax=18.3434700105093,
	yminorgrids,
	ymode=log,
	height=4.5cm,
	width=8cm,
	ytick style={color=black},
	ytick={0.0001,0.001,0.01,0.1,1,10,100},
	yticklabels={
		$10^{-4}$,
		$10^{-3}$,
		$10^{-2}$,
		$10^{-1}$,
		$10^{0}$,
		$10^{1}$,
		$10^{2}$
	}
	]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 12.7158368350352
1 0.490714699539539
2 0.463458136175405
3 0.453354564548036
4 0.446621821387625
5 0.443353570836086
6 0.44158565321837
7 0.440521517244158
8 0.439828675618959
9 0.4393512348745
10 0.43900777540655
11 0.438752210325832
12 0.438556782469142
13 0.4384039245542
14 0.438282076704158
15 0.438183356325971
16 0.438102242805799
17 0.43803477816211
18 0.437978054605776
19 0.437929905855469
20 0.437888681811128
21 0.437853114452402
22 0.437822209949337
23 0.43779518960644
24 0.437771427090322
25 0.437750417452054
26 0.437731751090394
27 0.437715091528595
28 0.437700163083723
29 0.437686730772976
30 0.437674601819407
31 0.437663614915042
32 0.437653628844879
33 0.437644525155805
34 0.437636205267517
35 0.437628580169803
36 0.437621574509075
37 0.437615122816121
38 0.437609166932867
39 0.437603658765936
40 0.437598555508259
41 0.437593816870349
42 0.437589409054575
43 0.437585302391527
44 0.437581469143359
45 0.437577887334744
46 0.437574534386732
47 0.437571390920148
48 0.437568440441082
49 0.437565666443589
50 0.437563056829641
};
\addlegendentry{$\beta=20.0$}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 12.7158368350352
1 0.341674364307712
2 0.195545221766927
3 0.192528314721017
4 0.162324208474271
5 0.170045960467213
6 0.167831859571785
7 0.161071535288444
8 0.160084089419884
9 0.161115751925631
10 0.158265662119286
11 0.160060844678334
12 0.158256545429488
13 0.163306108980121
14 0.16058868156988
15 0.159174209746517
16 0.15826201190521
17 0.158062107083491
18 0.158011497906918
19 0.157861745230822
20 0.159221603245701
21 0.158239973665126
22 0.158061725270349
23 0.15770541121603
24 0.15784595904884
25 0.158013978810897
26 0.157646528630778
27 0.157710880324825
28 0.157651278291323
29 0.157601724645514
30 0.157753674173621
31 0.157537344343555
32 0.157702994403211
33 0.157544596084343
34 0.158365956554618
35 0.157975310460331
36 0.157754782342362
37 0.157581179192297
38 0.157560986576894
39 0.157540152697394
40 0.157529541778883
41 0.157770448467036
42 0.157561710512833
43 0.157561798270026
44 0.15748602976401
45 0.15753768517166
46 0.157657798021079
47 0.15752597007836
48 0.157521539368114
49 0.157465867402326
50 0.157499670028985
};
\addlegendentry{$\beta=50.0$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 12.7158368350352
1 0.314123126710525
2 0.15304867356937
3 0.0926150026699704
4 0.0875947984205825
5 0.0850672175217101
6 0.0836396963070882
7 0.0835818309696105
8 0.0892422215184939
9 0.0851581261331926
10 0.0827347493238472
11 0.0812507787116488
12 0.0809042980897075
13 0.0805409694343543
14 0.0810343592547921
15 0.0806103574770895
16 0.080718044071103
17 0.080562702987848
18 0.0819444374275772
19 0.0813098915777399
20 0.0805357221455517
21 0.080397741216808
22 0.0801346445408081
23 0.0802994810319118
24 0.0800831553523451
25 0.0812298809294623
26 0.080949699191002
27 0.0803841874301607
28 0.0802028803219003
29 0.0800731817444963
30 0.08012702695088
31 0.0800484654888634
32 0.0806703549474173
33 0.0804778532066339
34 0.0801719847400931
35 0.0800893352439207
36 0.079999554110224
37 0.0800561704479776
38 0.0799873353168143
39 0.0804481492142901
40 0.080318175245416
41 0.0800990296678014
42 0.0800323002653218
43 0.079970726454646
44 0.0800060957310955
45 0.0799618420790463
46 0.0802945259285089
47 0.0801961464901629
48 0.0800415364995159
49 0.0799950423130217
50 0.0799474697945485
};
\addlegendentry{$\beta=100.0$}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 12.7158368350352
1 0.28057156668071
2 0.144257356393817
3 0.0662925369144625
4 0.0459479808686282
5 0.0431914691209027
6 0.0418340002439786
7 0.0412769582143555
8 0.0423795789629226
9 0.042111076515806
10 0.0413077955312062
11 0.0412607273577652
12 0.0409044313274533
13 0.0408174070797419
14 0.0407796947847059
15 0.0407097433839374
16 0.0419892342416723
17 0.041633754417988
18 0.0409723410348038
19 0.0407878305085597
20 0.040631709966091
21 0.0406830475312225
22 0.0406031577593872
23 0.0413224180796697
24 0.0411336019952365
25 0.040786303046841
26 0.0406771039743628
27 0.0405903536372011
28 0.0406186654578895
29 0.0405730719590205
30 0.0410136654669604
31 0.0408922942795507
32 0.0406888054329903
33 0.0406218749056128
34 0.0405658714981791
35 0.0405858019009373
36 0.0405548847812
37 0.0408582220733974
38 0.040774095411079
39 0.0406385608617523
40 0.0405918705061531
41 0.0405523755853261
42 0.0405658980239859
43 0.0405440520051881
44 0.0407658916608007
45 0.0407036373136627
46 0.0406072051389759
47 0.040572777192694
48 0.0405432489190845
49 0.0405528725077219
50 0.0405366053721917
};
\addlegendentry{$\beta=200.0$}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0 12.7158368350352
1 0.226458418856089
2 0.0690758543317906
3 0.0297523397996977
4 0.0233180957255151
5 0.0177399370601745
6 0.017269759921577
7 0.0166383378531527
8 0.0168056228392551
9 0.0165081686523555
10 0.0169213474855995
11 0.0167781588883183
12 0.0166881413680013
13 0.0166293837539233
14 0.0165665744752246
15 0.0165036654032048
16 0.0164684689413247
17 0.016455426436781
18 0.0169368014061454
19 0.0167869513002598
20 0.0165714153930281
21 0.0164976451996484
22 0.016437251460454
23 0.0164425984330168
24 0.0164206286098386
25 0.0167019518985067
26 0.0166221044588785
27 0.0165006566157247
28 0.0164567329695683
29 0.0164214911486013
30 0.0164241040657559
31 0.0164109762316879
32 0.0165929857020076
33 0.0165403241171208
34 0.0164655716859558
35 0.01643638931621
36 0.016412981206725
37 0.0164140100320402
38 0.016405189161824
39 0.0165336368651816
40 0.0164959932092322
41 0.0164453795517378
42 0.0164244674301793
43 0.0164077215696248
44 0.0164081307793414
45 0.0164017858994212
46 0.0164981364908097
47 0.0164700797659769
48 0.016433530807139
49 0.0164179457498782
50 0.0164053195677535
};
\addlegendentry{$\beta=500.0$}
\addplot [semithick, sienna1408675, mark=*, mark size=2, mark options={solid}]
table {%
0 12.7158368350352
1 0.18941001664155
2 0.0449676327668598
3 0.0153475445609215
4 0.0118219116385636
5 0.00894642495135621
6 0.00869221970242919
7 0.00836542189403235
8 0.00844308962025676
9 0.00828941278488067
10 0.00855924551002416
11 0.00849278992095421
12 0.00838493542138241
13 0.00835038297284177
14 0.00830278229258562
15 0.00828206553516444
16 0.00857191157795366
17 0.0084702773822841
18 0.00833882162937031
19 0.00829601651269465
20 0.00825843839105963
21 0.00826456902699122
22 0.00825041855365574
23 0.00841805518035608
24 0.00836990310704927
25 0.00829745757640293
26 0.00827223119135556
27 0.00825133668088227
28 0.00825253941002375
29 0.00824514555900214
30 0.00835730726557398
31 0.00832584771408613
32 0.00828335517586527
33 0.00826676525622776
34 0.00825318342182892
35 0.00825356164642405
36 0.00824862606219355
37 0.00833088597634513
38 0.00830943983578795
39 0.00828116943833169
40 0.00826974968463009
41 0.00826017318415955
42 0.00826036328682223
43 0.00825628304792103
44 0.0083217270437722
45 0.00830587889238456
46 0.00828535826668587
47 0.0082765006143188
48 0.00826892939447576
49 0.00826832590212329
50 0.00826474284092094
};
\addlegendentry{$\beta=1000.0$}
\end{axis}

\end{tikzpicture}


==> system_id_cost_mc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
 legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=2,
        draw=black,
        fill=white,
        font=\small
    },
    legend cell align={left},
yticklabel style={text width=2.2em, align=right},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Episode},
xmajorgrids,
xmin=-1.4, xmax=51.4,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
height=4.5cm,
width=8cm,
ylabel={Objective $\operatorname{Tr}((\Sigma^{(k)})^{-1})$},
ymajorgrids,
ymin=1.61280243356402e-10, ymax=31055453.8398806,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000,100000000,10000000000},
yticklabels={
  $10^{-12}$,
  $10^{-10}$,
  $10^{-8}$,
  $10^{-6}$,
  $10^{-4}$,
  $10^{-2}$,
  $10^{0}$,
  $10^{2}$,
  $10^{4}$,
  $10^{6}$,
  $10^{8}$,
  $10^{10}$
}
]
\path [fill=steelblue31119180, fill opacity=0.22]
(axis cs:1,50017.0570902689)
--(axis cs:1,0.0124824056107091)
--(axis cs:2,1.37158434594605e-08)
--(axis cs:3,1.09252094153225e-08)
--(axis cs:4,7.66800012989732e-10)
--(axis cs:5,9.20159486572354e-10)
--(axis cs:6,1.0735193994777e-09)
--(axis cs:7,1.22687931216407e-09)
--(axis cs:8,1.38023922294368e-09)
--(axis cs:9,1.53359913285762e-09)
--(axis cs:10,1.68695904247541e-09)
--(axis cs:11,1.8403189499961e-09)
--(axis cs:12,1.99367885833949e-09)
--(axis cs:13,2.1470387635824e-09)
--(axis cs:14,2.30039867079237e-09)
--(axis cs:15,2.45375857786151e-09)
--(axis cs:16,2.60711848470715e-09)
--(axis cs:17,2.76047839070479e-09)
--(axis cs:18,2.91383829642466e-09)
--(axis cs:19,3.06719820325714e-09)
--(axis cs:20,3.22055810349951e-09)
--(axis cs:21,3.3739180058555e-09)
--(axis cs:22,3.52727790984154e-09)
--(axis cs:23,3.68063780846448e-09)
--(axis cs:24,3.83399771150658e-09)
--(axis cs:25,3.9873576073462e-09)
--(axis cs:26,4.14071750682373e-09)
--(axis cs:27,4.29407740922662e-09)
--(axis cs:28,4.44743731112837e-09)
--(axis cs:29,4.60079721514906e-09)
--(axis cs:30,4.75415711534765e-09)
--(axis cs:31,4.90751701489359e-09)
--(axis cs:32,5.06087691223567e-09)
--(axis cs:33,5.21423681148531e-09)
--(axis cs:34,5.36759670706317e-09)
--(axis cs:35,5.52095659939094e-09)
--(axis cs:36,5.67431649586812e-09)
--(axis cs:37,5.82767638816077e-09)
--(axis cs:38,5.98103627736593e-09)
--(axis cs:39,6.13439615714783e-09)
--(axis cs:40,6.28775605584354e-09)
--(axis cs:41,6.44111595109066e-09)
--(axis cs:42,6.59447584426896e-09)
--(axis cs:43,6.74783573512295e-09)
--(axis cs:44,6.90119561635581e-09)
--(axis cs:45,7.05455551322534e-09)
--(axis cs:46,7.20791539852273e-09)
--(axis cs:47,7.36127528358307e-09)
--(axis cs:48,7.51463516282038e-09)
--(axis cs:49,7.66799505182395e-09)
--(axis cs:49,0.00122072676173654)
--(axis cs:49,0.00122072676173654)
--(axis cs:48,0.0012018180500137)
--(axis cs:47,0.00118330263104699)
--(axis cs:46,0.00116016233306891)
--(axis cs:45,0.00114729364029158)
--(axis cs:44,0.00116718353625313)
--(axis cs:43,0.0012032595768979)
--(axis cs:42,0.00123298095532783)
--(axis cs:41,0.00120871052898642)
--(axis cs:40,0.00119812411909815)
--(axis cs:39,0.00121772469349366)
--(axis cs:38,0.00121752107230906)
--(axis cs:37,0.00120467668933255)
--(axis cs:36,0.00117904090581859)
--(axis cs:35,0.00115030338779363)
--(axis cs:34,0.00112538414749276)
--(axis cs:33,0.00112061512201682)
--(axis cs:32,0.00112908682949272)
--(axis cs:31,0.00111098828300046)
--(axis cs:30,0.00111046317047803)
--(axis cs:29,0.00107697749553587)
--(axis cs:28,0.00107268668274715)
--(axis cs:27,0.00114495928618958)
--(axis cs:26,0.0013344007821542)
--(axis cs:25,0.00129654568141993)
--(axis cs:24,0.00127613442145623)
--(axis cs:23,0.00126962831140694)
--(axis cs:22,0.00129438602893737)
--(axis cs:21,0.00131975819268243)
--(axis cs:20,0.00137583042076577)
--(axis cs:19,0.00135288589011221)
--(axis cs:18,0.00152908738755834)
--(axis cs:17,0.00192018640221168)
--(axis cs:16,0.00203916494455734)
--(axis cs:15,0.00230261319109766)
--(axis cs:14,0.00239437088417222)
--(axis cs:13,0.00248668768321892)
--(axis cs:12,0.00234290717926231)
--(axis cs:11,0.00329736190478854)
--(axis cs:10,0.00452240652671546)
--(axis cs:9,0.00699589485594744)
--(axis cs:8,0.00945148801209277)
--(axis cs:7,0.0144098957846756)
--(axis cs:6,0.0231248464864773)
--(axis cs:5,0.0216428972375674)
--(axis cs:4,0.0340921301919517)
--(axis cs:3,0.102744437779947)
--(axis cs:2,625.16928209653)
--(axis cs:1,50017.0570902689)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.22]
(axis cs:1,5250176.04145306)
--(axis cs:1,1539.3105406321)
--(axis cs:2,3.08295090675373)
--(axis cs:3,0.00160481433029423)
--(axis cs:4,8.26597624587392e-07)
--(axis cs:5,9.9191645241571e-07)
--(axis cs:6,1.15723367805047e-06)
--(axis cs:7,1.32255029782433e-06)
--(axis cs:8,1.48786840717726e-06)
--(axis cs:9,1.65318499337803e-06)
--(axis cs:10,1.81850125980978e-06)
--(axis cs:11,1.98381645089942e-06)
--(axis cs:12,2.14913281614272e-06)
--(axis cs:13,2.3144473281753e-06)
--(axis cs:14,2.47976128922924e-06)
--(axis cs:15,2.6450749098012e-06)
--(axis cs:16,2.81039091589072e-06)
--(axis cs:17,2.97570183997714e-06)
--(axis cs:18,3.14101120097011e-06)
--(axis cs:19,3.30632283744947e-06)
--(axis cs:20,3.47162994631907e-06)
--(axis cs:21,3.63694306950696e-06)
--(axis cs:22,3.80225409124798e-06)
--(axis cs:23,3.96756215829016e-06)
--(axis cs:24,4.13287312376307e-06)
--(axis cs:25,4.29817564350527e-06)
--(axis cs:26,4.4634855952835e-06)
--(axis cs:27,4.62879549017815e-06)
--(axis cs:28,4.79410514405078e-06)
--(axis cs:29,4.95941349100158e-06)
--(axis cs:30,5.12472198525038e-06)
--(axis cs:31,5.29002970910781e-06)
--(axis cs:32,5.45533347281417e-06)
--(axis cs:33,5.62064023912192e-06)
--(axis cs:34,5.78594210145117e-06)
--(axis cs:35,5.95124977344484e-06)
--(axis cs:36,6.11655303932647e-06)
--(axis cs:37,6.2818561928812e-06)
--(axis cs:38,6.44716249102688e-06)
--(axis cs:39,6.61245923981209e-06)
--(axis cs:40,6.77776759459534e-06)
--(axis cs:41,6.94307300829538e-06)
--(axis cs:42,7.10838096706705e-06)
--(axis cs:43,7.27367749562921e-06)
--(axis cs:44,7.43897757712994e-06)
--(axis cs:45,7.6042806626447e-06)
--(axis cs:46,7.76958083945955e-06)
--(axis cs:47,7.93488535149969e-06)
--(axis cs:48,8.10019082396594e-06)
--(axis cs:49,8.26549292675237e-06)
--(axis cs:49,0.2048908534813)
--(axis cs:49,0.2048908534813)
--(axis cs:48,0.205847711737532)
--(axis cs:47,0.204963591398672)
--(axis cs:46,0.201633323721067)
--(axis cs:45,0.199405383993085)
--(axis cs:44,0.195940835235183)
--(axis cs:43,0.194699868271962)
--(axis cs:42,0.196454154352906)
--(axis cs:41,0.196932433134759)
--(axis cs:40,0.193845145594517)
--(axis cs:39,0.190882433739528)
--(axis cs:38,0.188101660198002)
--(axis cs:37,0.18486422653048)
--(axis cs:36,0.181114753980323)
--(axis cs:35,0.181020895837926)
--(axis cs:34,0.182869421154537)
--(axis cs:33,0.178508406917814)
--(axis cs:32,0.177231821557031)
--(axis cs:31,0.173430139260399)
--(axis cs:30,0.173331089355177)
--(axis cs:29,0.170931266892235)
--(axis cs:28,0.168367287844292)
--(axis cs:27,0.166925159524331)
--(axis cs:26,0.163935406594053)
--(axis cs:25,0.161652622324157)
--(axis cs:24,0.157155749812123)
--(axis cs:23,0.152647467604724)
--(axis cs:22,0.150379770299458)
--(axis cs:21,0.150205506266773)
--(axis cs:20,0.147591691895458)
--(axis cs:19,0.144741620976551)
--(axis cs:18,0.139618997213487)
--(axis cs:17,0.14110297068345)
--(axis cs:16,0.13634696617193)
--(axis cs:15,0.132331839459392)
--(axis cs:14,0.127514774003657)
--(axis cs:13,0.122238466503615)
--(axis cs:12,0.118228366572648)
--(axis cs:11,0.113439820802865)
--(axis cs:10,0.124013954228983)
--(axis cs:9,0.12372982987402)
--(axis cs:8,0.126110211394228)
--(axis cs:7,0.125093643892505)
--(axis cs:6,0.163244439803291)
--(axis cs:5,0.486408103059589)
--(axis cs:4,6.31631475921521)
--(axis cs:3,850.94886810022)
--(axis cs:2,885136.262329497)
--(axis cs:1,5250176.04145306)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.22]
(axis cs:1,16265411.6092466)
--(axis cs:1,355.718308656739)
--(axis cs:2,3.38524048437722)
--(axis cs:3,0.10286047633159)
--(axis cs:4,0.0512709700526406)
--(axis cs:5,0.0474000518173553)
--(axis cs:6,0.0415207856373012)
--(axis cs:7,0.0345015660409152)
--(axis cs:8,0.0286107915405438)
--(axis cs:9,0.028805793622096)
--(axis cs:10,0.0286128934503853)
--(axis cs:11,0.0273781842205386)
--(axis cs:12,0.0252025408241166)
--(axis cs:13,0.0249685870284794)
--(axis cs:14,0.025520000083866)
--(axis cs:15,0.025790420547472)
--(axis cs:16,0.0247057390596526)
--(axis cs:17,0.0247101519411107)
--(axis cs:18,0.024378515388963)
--(axis cs:19,0.0248018664493342)
--(axis cs:20,0.0247825728316765)
--(axis cs:21,0.0244738713736087)
--(axis cs:22,0.0246662669303822)
--(axis cs:23,0.0250235138345025)
--(axis cs:24,0.0252890048228706)
--(axis cs:25,0.0256274075115006)
--(axis cs:26,0.0257561555684898)
--(axis cs:27,0.0256103662835175)
--(axis cs:28,0.0255039583034009)
--(axis cs:29,0.0254810039310617)
--(axis cs:30,0.0247638942493463)
--(axis cs:31,0.0248466920646156)
--(axis cs:32,0.025040556752017)
--(axis cs:33,0.0248013455382493)
--(axis cs:34,0.0246352307823662)
--(axis cs:35,0.0244531968608384)
--(axis cs:36,0.0245097473265062)
--(axis cs:37,0.0247678643710211)
--(axis cs:38,0.0248880220048134)
--(axis cs:39,0.0249944936897383)
--(axis cs:40,0.024962114648674)
--(axis cs:41,0.0251140988358305)
--(axis cs:42,0.0252609583389643)
--(axis cs:43,0.0252888272647413)
--(axis cs:44,0.025539732114616)
--(axis cs:45,0.0257417010464625)
--(axis cs:46,0.0257679929965904)
--(axis cs:47,0.025890559956468)
--(axis cs:48,0.0259730173863784)
--(axis cs:49,0.0258597330328244)
--(axis cs:49,0.0620743342001591)
--(axis cs:49,0.0620743342001591)
--(axis cs:48,0.0625110299422145)
--(axis cs:47,0.0636861686824507)
--(axis cs:46,0.0646208212867419)
--(axis cs:45,0.0659211355995382)
--(axis cs:44,0.0677550140443066)
--(axis cs:43,0.0684045099875968)
--(axis cs:42,0.0681060860514997)
--(axis cs:41,0.0680575850274266)
--(axis cs:40,0.0672784300171852)
--(axis cs:39,0.0670172627640752)
--(axis cs:38,0.0680271280796703)
--(axis cs:37,0.0681723459763609)
--(axis cs:36,0.0681377944623055)
--(axis cs:35,0.0687113699500238)
--(axis cs:34,0.0695387308430691)
--(axis cs:33,0.0713257075640329)
--(axis cs:32,0.0720733480144005)
--(axis cs:31,0.073140780487712)
--(axis cs:30,0.0728395532935244)
--(axis cs:29,0.073043178068463)
--(axis cs:28,0.0732896852054937)
--(axis cs:27,0.0757529748831215)
--(axis cs:26,0.0786333103155572)
--(axis cs:25,0.0822346995837322)
--(axis cs:24,0.0859568084303886)
--(axis cs:23,0.0915961852609153)
--(axis cs:22,0.0912624883030494)
--(axis cs:21,0.092879609939598)
--(axis cs:20,0.105567365986803)
--(axis cs:19,0.109165121531604)
--(axis cs:18,0.111434098989983)
--(axis cs:17,0.125368162178722)
--(axis cs:16,0.136145439970022)
--(axis cs:15,0.140391515681559)
--(axis cs:14,0.143791867991084)
--(axis cs:13,0.149060767882534)
--(axis cs:12,0.152724132569926)
--(axis cs:11,0.186033388774039)
--(axis cs:10,0.250994094949606)
--(axis cs:9,0.474679827118701)
--(axis cs:8,0.753060094039324)
--(axis cs:7,6.50312935324847)
--(axis cs:6,752.12590151464)
--(axis cs:5,3800.05056818083)
--(axis cs:4,33953.8170543493)
--(axis cs:3,798571.107104835)
--(axis cs:2,1413996.39328306)
--(axis cs:1,16265411.6092466)
--cycle;

\path [fill=crimson2143940, fill opacity=0.22]
(axis cs:1,16158506.4636865)
--(axis cs:1,97.8171547746747)
--(axis cs:2,0.0940487744658667)
--(axis cs:3,0.0164706912738156)
--(axis cs:4,0.0133960874336142)
--(axis cs:5,0.00922410780143532)
--(axis cs:6,0.00709793602139739)
--(axis cs:7,0.00670302272826322)
--(axis cs:8,0.00648186198494931)
--(axis cs:9,0.0064079769738157)
--(axis cs:10,0.00645715736719929)
--(axis cs:11,0.00658916795742855)
--(axis cs:12,0.00669553562647488)
--(axis cs:13,0.00688218367075467)
--(axis cs:14,0.00700665918525969)
--(axis cs:15,0.00716862706241525)
--(axis cs:16,0.00719840735227867)
--(axis cs:17,0.00721640114833516)
--(axis cs:18,0.00724807422594106)
--(axis cs:19,0.00730168576930837)
--(axis cs:20,0.00737943657156818)
--(axis cs:21,0.00749481327693678)
--(axis cs:22,0.00755422988378294)
--(axis cs:23,0.00755150019263013)
--(axis cs:24,0.00760598634222555)
--(axis cs:25,0.00760779310845078)
--(axis cs:26,0.00763103500705818)
--(axis cs:27,0.00769905717029502)
--(axis cs:28,0.00770736769504113)
--(axis cs:29,0.00772250871079441)
--(axis cs:30,0.00777286126175572)
--(axis cs:31,0.00776427485063402)
--(axis cs:32,0.00773988173693322)
--(axis cs:33,0.00771771628422536)
--(axis cs:34,0.00775652488649569)
--(axis cs:35,0.00776922811053311)
--(axis cs:36,0.00776305171056735)
--(axis cs:37,0.00775844168772086)
--(axis cs:38,0.00777843521033406)
--(axis cs:39,0.00777902925480202)
--(axis cs:40,0.00778190667187736)
--(axis cs:41,0.00776482350862794)
--(axis cs:42,0.00778705307556905)
--(axis cs:43,0.00780910131715425)
--(axis cs:44,0.0078089959731875)
--(axis cs:45,0.00780456977290596)
--(axis cs:46,0.00782493849948956)
--(axis cs:47,0.00784002106358221)
--(axis cs:48,0.0078549770629937)
--(axis cs:49,0.00786450790163581)
--(axis cs:49,0.0134169192065161)
--(axis cs:49,0.0134169192065161)
--(axis cs:48,0.0135340584843531)
--(axis cs:47,0.0135720289803862)
--(axis cs:46,0.0136394574182699)
--(axis cs:45,0.0136887726849127)
--(axis cs:44,0.0138122657025383)
--(axis cs:43,0.0138675485836706)
--(axis cs:42,0.0139918271636059)
--(axis cs:41,0.0140453951630227)
--(axis cs:40,0.0141512506755435)
--(axis cs:39,0.0142291307921443)
--(axis cs:38,0.0142858227704734)
--(axis cs:37,0.0143139236149889)
--(axis cs:36,0.014639909619057)
--(axis cs:35,0.0147751106185576)
--(axis cs:34,0.0148725665336551)
--(axis cs:33,0.0151417728477299)
--(axis cs:32,0.0153924643930601)
--(axis cs:31,0.0154382135179885)
--(axis cs:30,0.0159577109300667)
--(axis cs:29,0.0162947279986688)
--(axis cs:28,0.0165097829234138)
--(axis cs:27,0.0166819345055086)
--(axis cs:26,0.0167912989501017)
--(axis cs:25,0.0169371729334366)
--(axis cs:24,0.0170312759361976)
--(axis cs:23,0.0170935884095524)
--(axis cs:22,0.0172803235099589)
--(axis cs:21,0.0176555693798441)
--(axis cs:20,0.0179020898838248)
--(axis cs:19,0.0178944896493512)
--(axis cs:18,0.0182790642667772)
--(axis cs:17,0.0189714396517311)
--(axis cs:16,0.0193397439805964)
--(axis cs:15,0.0193524378807324)
--(axis cs:14,0.0191950132430813)
--(axis cs:13,0.0195858694761894)
--(axis cs:12,0.0205643751582679)
--(axis cs:11,0.022290496471129)
--(axis cs:10,0.0229395067300609)
--(axis cs:9,0.0253168332619417)
--(axis cs:8,0.0276256909650156)
--(axis cs:7,0.0313632007291823)
--(axis cs:6,0.04111991567739)
--(axis cs:5,0.0710843293407611)
--(axis cs:4,3.8086393629018)
--(axis cs:3,1327.23470690327)
--(axis cs:2,90793.184069323)
--(axis cs:1,16158506.4636865)
--cycle;

\addplot [thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1 0.489498417923144
2 0.0102394554840501
3 0.00174027594138102
4 0.000162645029798216
5 5.86643191277299e-05
6 6.84335436001536e-05
7 6.85165125311027e-05
8 2.86386291753331e-05
9 3.18197455047914e-05
10 3.50003527583169e-05
11 3.81811304124129e-05
12 4.13616857055011e-05
13 3.53046214462984e-05
14 3.78013671493614e-05
15 3.20308706003202e-05
16 3.40324234304755e-05
17 3.60336749728878e-05
18 3.80349460716103e-05
19 4.00363769749038e-05
20 4.20377639101027e-05
21 4.4038728655711e-05
22 4.60392085532453e-05
23 4.80396431774916e-05
24 5.00407480440461e-05
25 5.20417169210119e-05
26 5.40418619084198e-05
27 5.6042175045079e-05
28 5.80420804297485e-05
29 6.00427939704534e-05
30 6.20432357421482e-05
31 6.40439354708594e-05
32 6.60442807537085e-05
33 6.80448837466712e-05
34 7.00449232061609e-05
35 7.2045257017453e-05
36 7.404541556386e-05
37 7.60460215183152e-05
38 7.80454657680375e-05
39 8.00448950980314e-05
40 8.20449590736647e-05
41 8.40447228678793e-05
42 8.60444470295937e-05
43 8.80437734189967e-05
44 9.00417815737282e-05
45 9.20413040597376e-05
46 9.40403487095779e-05
47 9.60388930843702e-05
48 9.80368516082242e-05
49 0.00010003581971905
};
\addlegendentry{Frank-Wolfe}
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1 91139.3182027116
2 504.342848190118
3 0.940063964755766
4 0.0810756512743676
5 0.0572711429349562
6 0.0503103466890939
7 0.0516780719995258
8 0.0511284013268333
9 0.04966184873803
10 0.0522611796538809
11 0.0535057303043982
12 0.0548782945246797
13 0.0553139753646919
14 0.0563429351570803
15 0.0569610430865981
16 0.0584642445847924
17 0.060805958975634
18 0.062553354217457
19 0.0641671683306322
20 0.0638882409398346
21 0.0643772270568577
22 0.065628229439193
23 0.0664699100442295
24 0.0671800871802012
25 0.0677509793732046
26 0.0691616139681925
27 0.0703859111008283
28 0.0714731360431399
29 0.0725657441728706
30 0.0736741763211714
31 0.0747731791180934
32 0.0759741970031031
33 0.0767902569190758
34 0.0772809171775338
35 0.0784690273628909
36 0.0797874714618269
37 0.0803143788674175
38 0.0812506327646622
39 0.0817796510048101
40 0.082961662691046
41 0.0835545614363063
42 0.0841632307941393
43 0.0848229118725173
44 0.0848226006877772
45 0.085276090086661
46 0.08612863743687
47 0.0857874513106715
48 0.0864908104455663
49 0.087456949642861
};
\addlegendentry{Certainty equivalence}
\addplot [thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
1 248027.763500307
2 15710.0000612975
3 249.352431885332
4 12.5473269192017
5 0.483709260033117
6 0.149165661111197
7 0.094065548833188
8 0.0712036369094902
9 0.0650979747970566
10 0.0621720300987082
11 0.057055083294357
12 0.0533751578206665
13 0.0523662739977445
14 0.0514899085256561
15 0.0512836740715739
16 0.049833822830515
17 0.0483114284577059
18 0.0466427801556186
19 0.0462348190327079
20 0.044856478098267
21 0.0444434346146472
22 0.0435690790323481
23 0.0433509687520781
24 0.0428670650043319
25 0.0424948275061552
26 0.0418959531012027
27 0.0411375005740401
28 0.0415185699461903
29 0.0414961306225763
30 0.0418162862678646
31 0.0408377280450315
32 0.0405173808459551
33 0.0405927499807791
34 0.040768713087261
35 0.0408359952704043
36 0.0408263304373765
37 0.0406754693422807
38 0.0404057098374615
39 0.0403411008638552
40 0.0401797726737233
41 0.0400053891490649
42 0.0395501959284709
43 0.0398193183036665
44 0.0393595538455094
45 0.0392190272921455
46 0.0388858203076156
47 0.0390375444211593
48 0.0386784819912684
49 0.038618397408524
};
\addlegendentry{Naive exploration}
\addplot [thick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
1 31942.0951993137
2 174.033252401103
3 0.490546251718058
4 0.0297073379322818
5 0.0208587443557355
6 0.016175531709491
7 0.0148920636706311
8 0.0140020232486429
9 0.0130689527351444
10 0.0122579985247109
11 0.0117918886106232
12 0.0114778079493524
13 0.0112463597005767
14 0.0110083732198743
15 0.0109227193846794
16 0.0107627963350905
17 0.0106352230307643
18 0.0105833197831494
19 0.0105123745827387
20 0.0105238970246667
21 0.0104223359894061
22 0.0102749242687582
23 0.0101114280595703
24 0.0100250158454592
25 0.00993574762764548
26 0.00984334055256201
27 0.00977029433475941
28 0.00973671524162207
29 0.00971417143782622
30 0.0096537882200654
31 0.00965496618010839
32 0.00959524038908329
33 0.00959119796321218
34 0.0095712324286441
35 0.00954436836283207
36 0.00951756275061393
37 0.00946337793066732
38 0.00944235601375368
39 0.00940524056080017
40 0.0093233926793398
41 0.00929077489385005
42 0.00925599193829537
43 0.00923060712322672
44 0.00919349486264404
45 0.00914571964637964
46 0.00914697692156044
47 0.00913865215613425
48 0.00912506431557471
49 0.00911238810834967
};
\addlegendentry{Frequency-based}
\end{axis}

\end{tikzpicture}


==> system_id_error_mc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	% legend cell align={left},
	% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204,  font=\small},
	legend style={
		at={(0.5,1.08)},
		anchor=south,
		legend columns=2,
		draw=black,
		fill=white,
		font=\small
	},
	legend cell align={left},
	yticklabel style={text width=2.2em, align=right},
	log basis y={10},
	tick align=outside,
	tick pos=left,
	%title={Estimation error, median with 0--100 percentile band},
	x grid style={darkgrey176},
	xlabel={Episode},
	xmajorgrids,
	xmin=-1.4, xmax=51.4,
	xminorgrids,
	xtick style={color=black},
	y grid style={darkgrey176},
	ylabel={Error $\|[\hat A\ \hat B]-[A\ B]\|_F$},
	ymajorgrids,
	ymin=6.09885643429937e-06, ymax=24075.1627427264,
	yminorgrids,
	ymode=log,
	height=4.5cm,
	width=8cm,
	ytick style={color=black},
	ytick={1e-08,1e-06,0.0001,0.01,1,100,10000,1000000,100000000},
	yticklabels={
		$10^{-8}$,
		$10^{-6}$,
		$10^{-4}$,
		$10^{-2}$,
		$10^{0}$,
		$10^{2}$,
		$10^{4}$,
		$10^{6}$,
		$10^{8}$
	}
	]
\path [fill=steelblue31119180, fill opacity=0.22]
(axis cs:1,22556.4705014433)
--(axis cs:1,407.183720800482)
--(axis cs:2,0.115220748311312)
--(axis cs:3,0.000176385593996459)
--(axis cs:4,9.62000372177126e-05)
--(axis cs:5,1.44542583176946e-05)
--(axis cs:6,1.44539275117826e-05)
--(axis cs:7,1.44539951111114e-05)
--(axis cs:8,1.44544633019999e-05)
--(axis cs:9,1.44536467698097e-05)
--(axis cs:10,1.44541805651078e-05)
--(axis cs:11,1.44543759910938e-05)
--(axis cs:12,1.44540472725737e-05)
--(axis cs:13,1.44539496636045e-05)
--(axis cs:14,1.44529158251801e-05)
--(axis cs:15,1.44532136927243e-05)
--(axis cs:16,1.44532656410125e-05)
--(axis cs:17,1.44525674821723e-05)
--(axis cs:18,1.44526422000752e-05)
--(axis cs:19,1.44528271125633e-05)
--(axis cs:20,1.44534762849744e-05)
--(axis cs:21,1.44530049754854e-05)
--(axis cs:22,1.44528354351104e-05)
--(axis cs:23,1.44527065516006e-05)
--(axis cs:24,1.44533523615962e-05)
--(axis cs:25,1.44527818178065e-05)
--(axis cs:26,1.44521211003552e-05)
--(axis cs:27,1.44531609129398e-05)
--(axis cs:28,1.44532668265558e-05)
--(axis cs:29,1.44532533847805e-05)
--(axis cs:30,1.44533986094511e-05)
--(axis cs:31,1.44533279167193e-05)
--(axis cs:32,1.44537838061985e-05)
--(axis cs:33,1.44533906860786e-05)
--(axis cs:34,1.44541700464051e-05)
--(axis cs:35,1.44545251364541e-05)
--(axis cs:36,1.44547635551146e-05)
--(axis cs:37,1.44546174434352e-05)
--(axis cs:38,1.44556712993788e-05)
--(axis cs:39,1.4455234715654e-05)
--(axis cs:40,1.44557124308344e-05)
--(axis cs:41,1.44559769145183e-05)
--(axis cs:42,1.44565197351775e-05)
--(axis cs:43,1.4457097729109e-05)
--(axis cs:44,1.44567529475931e-05)
--(axis cs:45,1.44568805660111e-05)
--(axis cs:46,1.44573114370408e-05)
--(axis cs:47,1.44580594613111e-05)
--(axis cs:48,1.44574924454737e-05)
--(axis cs:49,1.44583110158075e-05)
--(axis cs:49,0.0131002112426105)
--(axis cs:49,0.0131002112426105)
--(axis cs:48,0.0133967832824658)
--(axis cs:47,0.0134019582509735)
--(axis cs:46,0.013572997112819)
--(axis cs:45,0.0139937384230433)
--(axis cs:44,0.013580822784668)
--(axis cs:43,0.0145050699207943)
--(axis cs:42,0.014223278175052)
--(axis cs:41,0.0139187549090937)
--(axis cs:40,0.012368248654509)
--(axis cs:39,0.012211382258274)
--(axis cs:38,0.0119096654781589)
--(axis cs:37,0.0116825967814306)
--(axis cs:36,0.0116985116025066)
--(axis cs:35,0.0112885032371303)
--(axis cs:34,0.0100682133455741)
--(axis cs:33,0.0105449094539479)
--(axis cs:32,0.00995659031811535)
--(axis cs:31,0.0130304982692401)
--(axis cs:30,0.0129897071484585)
--(axis cs:29,0.01284541015187)
--(axis cs:28,0.0128234703128984)
--(axis cs:27,0.0176878322000747)
--(axis cs:26,0.0173936590290431)
--(axis cs:25,0.0182221071968933)
--(axis cs:24,0.0186985626635954)
--(axis cs:23,0.020409518290214)
--(axis cs:22,0.01974323831238)
--(axis cs:21,0.0195462252554497)
--(axis cs:20,0.0167599814132092)
--(axis cs:19,0.0220935244255244)
--(axis cs:18,0.023031992155652)
--(axis cs:17,0.0196086984828925)
--(axis cs:16,0.0227575599755086)
--(axis cs:15,0.0279058407401953)
--(axis cs:14,0.0274965446995349)
--(axis cs:13,0.0299093417247008)
--(axis cs:12,0.0321947786847844)
--(axis cs:11,0.0361033191518233)
--(axis cs:10,0.048822034823175)
--(axis cs:9,0.055332805760498)
--(axis cs:8,0.0986831642303836)
--(axis cs:7,0.246148347501204)
--(axis cs:6,0.23490070252047)
--(axis cs:5,0.331671094825258)
--(axis cs:4,0.409650773077233)
--(axis cs:3,43.061470417886)
--(axis cs:2,333.522784816945)
--(axis cs:1,22556.4705014433)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.22]
(axis cs:1,22556.4705014433)
--(axis cs:1,407.183720800482)
--(axis cs:2,34.2630806631708)
--(axis cs:3,1.35726682794714)
--(axis cs:4,0.0165664321609906)
--(axis cs:5,0.000592446632132264)
--(axis cs:6,0.000592203306467158)
--(axis cs:7,0.000592682066521383)
--(axis cs:8,0.000592917077608227)
--(axis cs:9,0.000593591328619602)
--(axis cs:10,0.000593858801904272)
--(axis cs:11,0.000594573042779465)
--(axis cs:12,0.000595376637281068)
--(axis cs:13,0.000595726686657545)
--(axis cs:14,0.000595346550758328)
--(axis cs:15,0.00059486848953296)
--(axis cs:16,0.000594516340583921)
--(axis cs:17,0.000594605518136663)
--(axis cs:18,0.000595019717705189)
--(axis cs:19,0.000594988992813435)
--(axis cs:20,0.000594970005680505)
--(axis cs:21,0.000594750796780858)
--(axis cs:22,0.000594599414510519)
--(axis cs:23,0.000595798019628315)
--(axis cs:24,0.000595782868614508)
--(axis cs:25,0.000595490084200659)
--(axis cs:26,0.000595377005652489)
--(axis cs:27,0.000594888127447096)
--(axis cs:28,0.000594542699726132)
--(axis cs:29,0.00059498597582295)
--(axis cs:30,0.000593989823341501)
--(axis cs:31,0.000594199578925321)
--(axis cs:32,0.000594169784149037)
--(axis cs:33,0.000593776747454885)
--(axis cs:34,0.000594137970735953)
--(axis cs:35,0.000594067440406416)
--(axis cs:36,0.00059484291903993)
--(axis cs:37,0.000594605500369366)
--(axis cs:38,0.000594888238084758)
--(axis cs:39,0.000594870326510039)
--(axis cs:40,0.000594902308128517)
--(axis cs:41,0.000595048164519782)
--(axis cs:42,0.000595080152900752)
--(axis cs:43,0.000594932979767767)
--(axis cs:44,0.000594788481930764)
--(axis cs:45,0.000595686295510761)
--(axis cs:46,0.000595661276980933)
--(axis cs:47,0.000595078381204571)
--(axis cs:48,0.000595436253635744)
--(axis cs:49,0.00059560673106352)
--(axis cs:49,0.219627397562889)
--(axis cs:49,0.219627397562889)
--(axis cs:48,0.216735785637893)
--(axis cs:47,0.208383527883006)
--(axis cs:46,0.21803618011961)
--(axis cs:45,0.220344703388591)
--(axis cs:44,0.225923099313119)
--(axis cs:43,0.241113363972789)
--(axis cs:42,0.247649920917315)
--(axis cs:41,0.255929378444236)
--(axis cs:40,0.263321026863391)
--(axis cs:39,0.260934477501778)
--(axis cs:38,0.244338508222805)
--(axis cs:37,0.252349666704092)
--(axis cs:36,0.250981956026984)
--(axis cs:35,0.254362421035475)
--(axis cs:34,0.254747405282846)
--(axis cs:33,0.28348535729557)
--(axis cs:32,0.264775005483491)
--(axis cs:31,0.270945862978866)
--(axis cs:30,0.268759636255436)
--(axis cs:29,0.261827322643912)
--(axis cs:28,0.277122735965296)
--(axis cs:27,0.268884354899952)
--(axis cs:26,0.262442894382814)
--(axis cs:25,0.270725037852359)
--(axis cs:24,0.259004181143591)
--(axis cs:23,0.266708493054659)
--(axis cs:22,0.287160654287914)
--(axis cs:21,0.270169449072553)
--(axis cs:20,0.268885965202372)
--(axis cs:19,0.308364185709337)
--(axis cs:18,0.294144556106007)
--(axis cs:17,0.276560467685606)
--(axis cs:16,0.304482253737488)
--(axis cs:15,0.373337197316497)
--(axis cs:14,0.353263052604707)
--(axis cs:13,0.32467446756472)
--(axis cs:12,0.333546002273005)
--(axis cs:11,0.352377335849737)
--(axis cs:10,0.351350235604434)
--(axis cs:9,0.415611192217914)
--(axis cs:8,0.450545758071496)
--(axis cs:7,0.462196965043269)
--(axis cs:6,0.432506158052721)
--(axis cs:5,1.07032317182482)
--(axis cs:4,38.6556855290496)
--(axis cs:3,381.522370244303)
--(axis cs:2,5563.7878561775)
--(axis cs:1,22556.4705014433)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.22]
(axis cs:1,22556.4705014433)
--(axis cs:1,407.183720800482)
--(axis cs:2,12.0629979457021)
--(axis cs:3,1.26102592670867)
--(axis cs:4,0.218527605372697)
--(axis cs:5,0.0781425433155865)
--(axis cs:6,0.089468708965216)
--(axis cs:7,0.0716831172201107)
--(axis cs:8,0.0524423322847326)
--(axis cs:9,0.0458996477246305)
--(axis cs:10,0.0191735527155294)
--(axis cs:11,0.0174744929173153)
--(axis cs:12,0.0221911055132578)
--(axis cs:13,0.0322831943544374)
--(axis cs:14,0.0405391313206468)
--(axis cs:15,0.0319829227568918)
--(axis cs:16,0.027375508954007)
--(axis cs:17,0.0245786615627951)
--(axis cs:18,0.0202489949552552)
--(axis cs:19,0.0263563723571451)
--(axis cs:20,0.0263449275695527)
--(axis cs:21,0.0132030259485203)
--(axis cs:22,0.0217220427557147)
--(axis cs:23,0.0330375921787195)
--(axis cs:24,0.02727542590534)
--(axis cs:25,0.0238251576479238)
--(axis cs:26,0.0278990141763631)
--(axis cs:27,0.0199572424693074)
--(axis cs:28,0.0275334554814292)
--(axis cs:29,0.0280520141821473)
--(axis cs:30,0.0185279015284205)
--(axis cs:31,0.0194610984450682)
--(axis cs:32,0.0162524596256366)
--(axis cs:33,0.0127588761896759)
--(axis cs:34,0.0179890574397234)
--(axis cs:35,0.0211699301506032)
--(axis cs:36,0.0182130749665644)
--(axis cs:37,0.025689075314598)
--(axis cs:38,0.0243442840777025)
--(axis cs:39,0.0227724938040263)
--(axis cs:40,0.0213680915696914)
--(axis cs:41,0.0182134532350441)
--(axis cs:42,0.0149960797948583)
--(axis cs:43,0.0129571546163445)
--(axis cs:44,0.0064465437686357)
--(axis cs:45,0.00545784226880658)
--(axis cs:46,0.0101074351183937)
--(axis cs:47,0.00913755343946641)
--(axis cs:48,0.00810339525392629)
--(axis cs:49,0.0107930056092254)
--(axis cs:49,0.152786280855003)
--(axis cs:49,0.152786280855003)
--(axis cs:48,0.154033562619983)
--(axis cs:47,0.151203674671413)
--(axis cs:46,0.146046017682959)
--(axis cs:45,0.13938317082686)
--(axis cs:44,0.143552465224724)
--(axis cs:43,0.146234072032793)
--(axis cs:42,0.145365483340894)
--(axis cs:41,0.154260817775359)
--(axis cs:40,0.146332025024531)
--(axis cs:39,0.14246955496666)
--(axis cs:38,0.136594273506606)
--(axis cs:37,0.136695408384166)
--(axis cs:36,0.135157626464279)
--(axis cs:35,0.152913352896439)
--(axis cs:34,0.170413517279249)
--(axis cs:33,0.165018895352243)
--(axis cs:32,0.170283001344083)
--(axis cs:31,0.173939022813556)
--(axis cs:30,0.169414339502497)
--(axis cs:29,0.178312326348694)
--(axis cs:28,0.168161729118497)
--(axis cs:27,0.154343797534332)
--(axis cs:26,0.171247000203792)
--(axis cs:25,0.194393762864453)
--(axis cs:24,0.19047571350833)
--(axis cs:23,0.184265734525783)
--(axis cs:22,0.175722625808076)
--(axis cs:21,0.162305734992599)
--(axis cs:20,0.169611061651742)
--(axis cs:19,0.167351438555673)
--(axis cs:18,0.189935267097294)
--(axis cs:17,0.225194823281541)
--(axis cs:16,0.26668289213485)
--(axis cs:15,0.260585527439692)
--(axis cs:14,0.218210430508212)
--(axis cs:13,0.268540219641699)
--(axis cs:12,0.339128573715467)
--(axis cs:11,0.359833435576198)
--(axis cs:10,0.417392396841173)
--(axis cs:9,0.815446899983506)
--(axis cs:8,1.31566041359482)
--(axis cs:7,3.82908084131544)
--(axis cs:6,51.0286106234076)
--(axis cs:5,155.633524442213)
--(axis cs:4,906.140431626747)
--(axis cs:3,1722.01212800394)
--(axis cs:2,8398.19488952522)
--(axis cs:1,22556.4705014433)
--cycle;

\path [fill=crimson2143940, fill opacity=0.22]
(axis cs:1,22556.4705014433)
--(axis cs:1,407.183720800482)
--(axis cs:2,9.6203027762131)
--(axis cs:3,0.234365863970734)
--(axis cs:4,0.0628175258522219)
--(axis cs:5,0.0564412588212595)
--(axis cs:6,0.0472428425897344)
--(axis cs:7,0.0424267900894973)
--(axis cs:8,0.0399052377281693)
--(axis cs:9,0.0177757821268643)
--(axis cs:10,0.0370865954793797)
--(axis cs:11,0.0299919976563303)
--(axis cs:12,0.0255855710865028)
--(axis cs:13,0.0203275882614264)
--(axis cs:14,0.0140141591745965)
--(axis cs:15,0.00788654757402403)
--(axis cs:16,0.016826192186336)
--(axis cs:17,0.0185341710929999)
--(axis cs:18,0.0192382972210841)
--(axis cs:19,0.016967778371246)
--(axis cs:20,0.0111632556997884)
--(axis cs:21,0.020448323189983)
--(axis cs:22,0.0177404273533847)
--(axis cs:23,0.0181544918868037)
--(axis cs:24,0.0245722494040585)
--(axis cs:25,0.0222245938636368)
--(axis cs:26,0.0189596977044469)
--(axis cs:27,0.0178993390893906)
--(axis cs:28,0.0123841287391404)
--(axis cs:29,0.0159349853516892)
--(axis cs:30,0.0111749800146599)
--(axis cs:31,0.00919652793911135)
--(axis cs:32,0.013594925380265)
--(axis cs:33,0.015011111725715)
--(axis cs:34,0.0119000201398242)
--(axis cs:35,0.0121030728341571)
--(axis cs:36,0.0101756319574685)
--(axis cs:37,0.00765037105728042)
--(axis cs:38,0.0106838839650206)
--(axis cs:39,0.0102254059580001)
--(axis cs:40,0.0099065816132933)
--(axis cs:41,0.0102521929002533)
--(axis cs:42,0.0104755511834668)
--(axis cs:43,0.00745738211426573)
--(axis cs:44,0.0107581998642706)
--(axis cs:45,0.00952738336614373)
--(axis cs:46,0.00712443417798505)
--(axis cs:47,0.00631485142576126)
--(axis cs:48,0.00788846337062857)
--(axis cs:49,0.00852634213062618)
--(axis cs:49,0.0614528855997983)
--(axis cs:49,0.0614528855997983)
--(axis cs:48,0.0699725199297147)
--(axis cs:47,0.0681332737768378)
--(axis cs:46,0.0714531849704481)
--(axis cs:45,0.0739157832377567)
--(axis cs:44,0.0803042591440448)
--(axis cs:43,0.0805742855367958)
--(axis cs:42,0.0838147067728047)
--(axis cs:41,0.0862844307513022)
--(axis cs:40,0.0802304129752551)
--(axis cs:39,0.0868517599131418)
--(axis cs:38,0.0847623717058588)
--(axis cs:37,0.0829628489661172)
--(axis cs:36,0.0868354335736454)
--(axis cs:35,0.0778457763218306)
--(axis cs:34,0.0773758072355336)
--(axis cs:33,0.0801884806014874)
--(axis cs:32,0.0839344308449178)
--(axis cs:31,0.0878317708958321)
--(axis cs:30,0.0756887855180687)
--(axis cs:29,0.0754672009378663)
--(axis cs:28,0.0765534978623381)
--(axis cs:27,0.0826246222151288)
--(axis cs:26,0.080627007603795)
--(axis cs:25,0.0877139475106038)
--(axis cs:24,0.094459492652428)
--(axis cs:23,0.0916636149131164)
--(axis cs:22,0.096790409703012)
--(axis cs:21,0.0857305432789539)
--(axis cs:20,0.0970652590781142)
--(axis cs:19,0.105579099707369)
--(axis cs:18,0.116940095400781)
--(axis cs:17,0.118565667546504)
--(axis cs:16,0.125771381886615)
--(axis cs:15,0.149573306445826)
--(axis cs:14,0.149076821858759)
--(axis cs:13,0.157936539269829)
--(axis cs:12,0.139226734740834)
--(axis cs:11,0.147487184099233)
--(axis cs:10,0.163191812643162)
--(axis cs:9,0.177306030272336)
--(axis cs:8,0.16127065059564)
--(axis cs:7,0.215492412571458)
--(axis cs:6,0.370015239966938)
--(axis cs:5,1.56018079859639)
--(axis cs:4,22.0292385256266)
--(axis cs:3,211.221652500579)
--(axis cs:2,3212.94522252601)
--(axis cs:1,22556.4705014433)
--cycle;

\addplot [thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1 4423.5677045818
2 0.802515219249607
3 0.090455714302991
4 0.0317217902888794
5 0.00922314548821395
6 0.00447246129819753
7 0.00401420769993951
8 0.00446871307159496
9 0.00355283827145312
10 0.00352238272032726
11 0.00354395757611231
12 0.00353897406864333
13 0.00353679847737502
14 0.0031476121368035
15 0.003106489804214
16 0.00311853192470506
17 0.00305452684811807
18 0.0030282168460771
19 0.00303069487452806
20 0.00312668024279021
21 0.00285753323503117
22 0.00283702260579649
23 0.00283851678113471
24 0.00292133266963392
25 0.00295968687995049
26 0.00297491685397304
27 0.00292061497961954
28 0.00301443368705065
29 0.00274256561916729
30 0.00301468634580451
31 0.00313644572022061
32 0.00313559009832094
33 0.00313332715910941
34 0.00313141958396849
35 0.0030680811303355
36 0.00275219112409226
37 0.00299453811489588
38 0.0031008472871239
39 0.00314179268084823
40 0.00308915271802873
41 0.00314581998398154
42 0.00314309533916239
43 0.00314526585518279
44 0.00314295952818747
45 0.00314278480855478
46 0.00309722277958994
47 0.00313082922919142
48 0.00307764023366969
49 0.002725163741167
};
\addlegendentry{Frank-Wolfe}
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1 4423.5677045818
2 297.52346083078
3 19.9870667363263
4 0.767833078616538
5 0.192886248311881
6 0.131202946288508
7 0.129372386870281
8 0.138663741660444
9 0.101596786903366
10 0.0901582948443954
11 0.0927633851813182
12 0.0918523032966616
13 0.0880224797462466
14 0.0890945877024469
15 0.0869315739914978
16 0.0830676247269735
17 0.082398314290204
18 0.0793874584736308
19 0.0744169484756212
20 0.0742795924032663
21 0.0850123337526946
22 0.0894680714530348
23 0.0837163590497704
24 0.0836044813713544
25 0.0782317164807415
26 0.0798213332934788
27 0.0798465326212608
28 0.0759563453746821
29 0.0747404967483141
30 0.0710000412529947
31 0.0739915762455713
32 0.0737275467408978
33 0.0752815224084023
34 0.0743373153548336
35 0.0710430151014774
36 0.0733133859937323
37 0.0748795286963088
38 0.0748128398645296
39 0.0757019450150006
40 0.0770954840594173
41 0.0730678018217843
42 0.071560083152599
43 0.0673573159370638
44 0.0640493385606207
45 0.062904325726746
46 0.0639118085166376
47 0.0641134809633657
48 0.0635958201802944
49 0.0610490146638474
};
\addlegendentry{Certainty equivalence}
\addplot [thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
1 4423.5677045818
2 618.684346707564
3 93.905124949469
4 13.6513806194273
5 3.12967140524065
6 0.562145584658519
7 0.25103169830238
8 0.174191632360288
9 0.150151464367199
10 0.140435638984922
11 0.106214670553337
12 0.100618487024824
13 0.0975504338001959
14 0.100416941427565
15 0.0918070414596397
16 0.0832832312839729
17 0.0769545912525383
18 0.0721214956668451
19 0.0636735063889708
20 0.0607306678911523
21 0.0670365634776866
22 0.0639504538955669
23 0.069856813485365
24 0.0685680758289616
25 0.0684639046499737
26 0.065995174952554
27 0.0595138002419472
28 0.0657086585971623
29 0.0609969118844904
30 0.0625461173148127
31 0.0551183834674314
32 0.0615468845649288
33 0.0554387211728838
34 0.0535725254773305
35 0.0485407514499697
36 0.0537030663504195
37 0.0542887020634846
38 0.0563328925366229
39 0.0553874660348117
40 0.0487458085973411
41 0.0520050067752625
42 0.0493135326281609
43 0.0464489272064491
44 0.0491275525242879
45 0.0526873530852557
46 0.0507182012023384
47 0.0465052661884147
48 0.0481657035041588
49 0.0480945553399098
};
\addlegendentry{Naive exploration}
\addplot [thick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
1 4423.5677045818
2 217.710211031696
3 10.7565929538293
4 0.642002504627826
5 0.143300175555298
6 0.116840110790837
7 0.0994518471167743
8 0.0856539665100032
9 0.0700707709898022
10 0.0656707391914755
11 0.0659088083028319
12 0.0686767147287812
13 0.0600967302480754
14 0.0576020561732986
15 0.0593643830468706
16 0.0538404607858313
17 0.0494801452180155
18 0.0458632401516566
19 0.0421858630292564
20 0.0437795393096511
21 0.0398996065337234
22 0.0378828464829734
23 0.038653298902849
24 0.0402250305679907
25 0.0362123483143411
26 0.0368057924275744
27 0.0349058939828343
28 0.0344454820782023
29 0.0355107058222609
30 0.0329065402273989
31 0.0330134669542929
32 0.0318602898102894
33 0.0329405715788392
34 0.0314796735992413
35 0.0325901026418791
36 0.0308531013657797
37 0.0325892739614378
38 0.0322555164927808
39 0.0322036371568365
40 0.0333781853917243
41 0.0315400437939324
42 0.0316300599140753
43 0.0296242457914295
44 0.0295795276265794
45 0.028414045279546
46 0.0281999041281452
47 0.0285738492156835
48 0.0288976705995582
49 0.0271229732659293
};
\addlegendentry{Frequency-based}
\end{axis}

\end{tikzpicture}

